A Catalogue of RR Lyrae Stars from the Northern Sky Variability Survey

A search for RR Lyrae stars has been conducted in the publicly available data of the Northern Sky Variability Survey (NSVS). Candidates have been selected by the statistical properties of their variation; the standard deviation, skewness and kurtosis with appropriate limits determined from a sample 314 known RRab and RRc stars listed in the GCVS. From the period analysis and light curve shape of over 3000 candidates 785 RR Lyrae have been identified of which 188 are previously unknown. The light curves were examined for the Blazhko effect and several new stars showing this were found. Six double-mode RR Lyrae stars were also found of which two are new discoveries. Some previously known variables have been reclassified as RR Lyrae stars and similarly some RR Lyrae stars have been found to be other types of variable, or not variable at all.

==> (inline-0) <==
\begin{tabular}{rrrrlrcl}
  \hline
NSVS ID & \multicolumn{2}{c}{RA (2000) Dec} & NSVS Mag. & Type & \multicolumn{1}{c}{Period} & Epoch & Cross ID \\ 
        & \multicolumn{2}{c}{[degrees]} & & & \multicolumn{1}{c}{[days]} & \multicolumn{1}{c}{HJD-2450000} & \\
  \hline
 6313547 &   0.0164 & +35.3631 & 12.71-13.88 & RRab & 0.70669 & 1465.50 & GM And \\ 
14654207 &   0.9480 & -11.4764 & 12.58-13.62 & RRab & 0.74084 & 1438.52 & ASAS000348-1128.6 \\ 
17443023 &   1.5857 & -35.2884 & 13.43-14.12 & RRab & 0.36595 & 1487.71 & NSV 29 \\ 
 1616266 &   3.8114 & +60.3403 & 10.38-10.77 & RRc  & 0.54647 & 1505.61 & V363 Cas \\ 
 9088466 &   4.4523 & + 9.8886 & 11.94-12.56 & RRab & 0.70119 & 1462.67 & ASAS001748+0953.3 \\ 
 3656843 &   5.1850 & +40.8276 & 10.90-11.26 & RRab & 0.47060 & 1403.69 & OV And \\ 
 9091171 &   5.8449 & +13.7610 & 13.22-14.14 & RRab & 0.53151 & 1497.69 & ASAS002323+1345.6 \\ 
 6302330 &   5.9297 & +29.4009 &  9.55-10.29 & RRab & 0.44223 & 1416.32 & SW And \\ 
 3703390 &   6.2954 & +51.5924 & 13.30-14.04 & RRab & 0.48325 & 1540.62 &  \\ 
 3707286 &   6.9956 & +49.1627 & 12.22-12.62 & RRc  & 0.39202 & 1541.62 &  \\ 
 6381354 &   8.2156 & +26.3040 & 14.30-15.37 & RRab & 0.51203 & 1532.63 &  \\ 
 3735016 &   8.2257 & +47.1466 & 12.73-13.39 & RRab & 0.56741 & 1443.72 &  \\ 
14669480 &   8.4908 & -13.5221 & 12.98-14.63 & RRab & 0.43731 & 1422.20 & NSV 201 \\ 
14685164 &  10.1027 & -21.5763 & 13.42-14.06 & RRab & 0.56485 & 1491.73 & NSV 252 \\ 
  258744 &  10.1815 & +76.9803 & 12.98-14.03 & RRab & 0.45746 & 1505.61 &  \\ 
 1704599 &  10.5062 & +54.2509 & 11.14-11.47 & RRc  & 0.33440 & 1413.66 &  \\ 
 9129904 &  10.9981 & +22.1527 & 14.19-15.34 & RRab & 0.52516 & 1403.89 &  \\ 
11967992 &  11.3361 & - 4.3236 & 13.34-13.91 & RRab & 0.56684 & 1488.83 &  \\ 
 9130769 &  11.4220 & +18.9520 & 13.14-13.97 & RRab & 0.55024 & 1522.69 & ASAS004541+1857.1 \\ 
 9149730 &  11.9844 & +11.7048 & 11.81-12.54 & RRab & 0.45577 & 1508.80 &  \\ 
11955058 &  12.2681 & + 2.4212 & 13.38-14.86 & RRab & 0.52649 & 1497.71 & ST Cet \\ 
 6392776 &  12.3952 & +27.0221 & 12.82-13.93 & RRab & 0.55456 & 1442.63 & ZZ And \\ 
11955315 &  12.3961 & + 2.3817 & 13.69-15.06 & RRab & 0.54260 & 1416.23 & SU Cet \\ 
 1637092 &  12.9709 & +65.1806 & 10.28-10.52 & RRc  & 0.42333 & 1459.61 &  \\ 
  219255 &  13.6495 & +74.5280 & 10.52-10.73 & RRab & 0.64968 & 1401.76 &  \\ 
 9154383 &  14.3927 & + 7.7813 & 12.45-12.98 & RRab & 0.73444 & 1427.86 & ASAS005734+0746.9 \\ 
 9175633 &  15.4768 & +15.9058 & 14.01-14.97 & RRab & 0.56204 & 1482.60 &  \\ 
11990964 &  15.6369 & + 5.3952 & 12.62-13.64 & RRab & 0.67368 & 1512.72 & SY Psc \\ 
 6429832 &  16.2945 & +34.2184 & 12.03-13.15 & RRab & 0.56307 & 1453.66 & DR And \\ 
 6406215 &  17.1789 & +24.9359 & 12.79-13.28 & RRc  & 0.30215 & 1483.59 &  \\ 
 6407234 &  17.5893 & +28.5500 & 13.60-14.33 & RRab & 0.38213 & 1491.90 &  \\ 
 1731450 &  17.7636 & +57.3450 & 11.90-12.91 & RRab & 0.41157 & 1354.23 & HU Cas \\ 
11996471 &  18.4184 & + 2.1608 & 13.31-14.38 & RRab & 0.45169 & 1484.83 & ASAS011341+0209.6 \\ 
 6410298 &  18.6080 & +24.4148 & 10.28-10.70 & RRc  & 0.39026 & 1486.63 & RU Psc \\ 
 3814115 &  18.9508 & +39.7512 & 13.62-14.99 & RRab & 0.64810 & 1542.20 & NX And \\ 
  272580 &  19.3054 & +74.8554 & 12.11-13.11 & RRab & 0.51410 & 1425.73 & V568 Cas \\ 
 3817373 &  19.3642 & +38.9505 & 10.52-11.37 & RRab & 0.72281 & 1462.50 & XX And \\ 
14698706 &  19.6058 & -17.4162 & 13.23-14.02 & RRab & 0.62095 & 1462.71 & ASAS011825-1724.9 \\ 
 9186813 &  20.2182 & +21.7288 & 11.04-11.44 & RRc  & 0.28782 & 1512.69 & SS Psc \\ 
17498574 &  21.2494 & -34.6500 & 13.57-14.58 & RRab & 0.42636 & 1478.67 & NSV 501 \\ 
  233619 &  21.6062 & +73.2219 & 12.67-13.47 & RRab & 0.43612 & 1414.73 &  \\ 
 6446901 &  21.6812 & +34.0686 & 13.07-14.14 & RRab & 0.39877 & 1488.80 & XY And \\ 
14718412 &  22.2010 & -11.4534 & 12.68-13.96 & RRab & 0.51675 & 1495.74 & ASAS012848-1127.2 \\ 
12022798 &  22.5695 & - 2.7111 & 14.32-15.35 & RRab & 0.61088 & 1535.64 &  \\ 
12007999 &  23.0339 & + 1.3416 &  9.60-10.39 & RRab & 0.55310 & 1481.66 & RR Cet \\ 
 9199238 &  23.2316 & +20.7805 & 14.11-15.10 & RRab & 0.48833 & 1415.89 &  \\ 
 1751271 &  23.8758 & +55.7153 & 13.27-14.51 & RRab & 0.44367 & 1515.81 & PS Cas \\ 
12010602 &  24.4232 & + 7.0556 & 13.23-14.03 & RRab & 0.54794 & 1382.93 & ASAS013742+0703.4 \\ 
 6456202 &  24.5268 & +33.0098 & 14.23-15.13 & RRab & 0.65268 & 1514.85 & NSV 573 \\ 
12011841 &  25.0748 & + 1.6654 & 14.10-15.10 & RRab & 0.48770 & 1450.69 &  \\ 
17532230 &  25.6099 & -30.4603 & 12.45-12.85 & RRab & 0.37720 & 1488.71 & ASAS014226-3027.6 \\ 
 6471887 &  26.3959 & +31.3801 & 13.07-14.50 & RRab & 0.46711 & 1478.65 & UX Tri \\ 
14728161 &  28.2544 & - 8.0724 & 14.08-15.54 & RRab & 0.49150 & 1460.23 & NSV 646 \\ 
 3962806 &  28.7327 & +42.2158 & 12.79-13.26 & RRab & 0.50699 & 1415.88 &  \\ 
 3851192 &  28.7850 & +43.7656 & 12.00-12.92 & RRab & 0.48472 & 1408.85 & CI And \\ 
 6480340 &  28.8795 & +33.7696 & 12.10-12.97 & RRab & 0.44721 & 1474.61 & U Tri \\ 
 3852316 &  29.0346 & +43.2915 & 12.65-13.17 & RRab & 0.77890 & 1456.78 &  \\ 
12034783 &  29.4679 & - 5.5342 & 12.20-12.57 & RRc  & 0.30148 & 1460.70 & ASAS015752-0532.1 \\ 
 9250068 &  30.8306 & +22.0892 & 13.72-14.51 & RRab & 0.50921 & 1409.93 &  \\ 
12056041 &  31.8808 & + 5.6849 & 12.66-13.48 & RRc  & 0.22232 & 1443.92 & ASAS020731+0541.1 \\ 
  \hline
 \end{tabular}
\begin{tabular}{rrrrlrcl}
  \hline
NSVS ID & \multicolumn{2}{c}{RA (2000) Dec} & NSVS Mag. & Type & \multicolumn{1}{c}{Period} & Epoch & Cross ID \\ 
        & \multicolumn{2}{c}{[degrees]} & & & \multicolumn{1}{c}{[days]} & \multicolumn{1}{c}{HJD-2450000} & \\
  \hline
 9253268 &  32.2680 & +21.1914 & 13.83-14.97 & RRab & 0.47157 & 1467.68 & TU Ari \\ 
 3939460 &  33.6697 & +49.8887 & 12.48-13.01 & RRab & 0.55289 & 1425.75 &  \\ 
14762124 &  33.8121 & -10.8001 & 10.70-11.36 & RRab & 0.62348 & 1521.73 & RV Cet \\ 
 9240848 &  34.9677 & + 9.2793 & 12.77-13.39 & RRab & 0.46273 & 1454.83 & ASAS021952+0916.8 \\ 
14768131 &  37.1354 & - 8.3582 & 11.51-12.42 & RRab & 0.51066 & 1490.19 & RZ Cet \\ 
 3994861 &  37.6315 & +40.8429 & 13.17-14.28 & RRab & 0.60687 & 1558.66 & DU And \\ 
12073506 &  38.9843 & + 2.7745 & 13.54-14.26 & RRab & 0.64540 & 1403.92 & ASAS023556+0246.5 \\ 
14778728 &  41.6213 & -13.9510 & 13.85-14.61 & RRab & 0.56122 & 1542.65 & NSV 15578 \\ 
12096933 &  42.4827 & - 1.4199 & 12.38-13.21 & RRab & 0.54804 & 1462.70 & BK Eri \\ 
 6587240 &  42.6422 & +35.4056 & 13.93-15.48 & RRab & 0.53515 & 1494.13 & V447 Per \\ 
 6624544 &  45.8146 & +27.2782 & 11.64-12.04 & RRc  & 0.32831 & 1593.75 & ASAS030316+2716.7 \\ 
 1945920 &  47.2697 & +53.1932 & 12.02-13.03 & RRab & 0.60708 & 1607.16 & TU Per \\ 
17591360 &  47.7510 & -35.3456 & 13.23-13.98 & RRab & 0.60822 & 1497.74 & NSV 1068 \\ 
12107391 &  47.9906 & - 3.8085 & 13.54-14.36 & RRab & 0.45581 & 1478.66 & NSV 15648 \\ 
14818781 &  48.4403 & -14.2134 & 12.61-13.68 & RRab & 0.64877 & 1566.68 & UZ Eri \\ 
 9338384 &  50.7730 & +18.5791 & 12.68-13.66 & RRab & 0.45534 & 1437.77 & ASAS032306+1834.7 \\ 
 4160840 &  51.7137 & +40.2162 & 12.79-14.11 & RRab & 0.54609 & 1404.40 & V375 Per \\ 
12140780 &  54.1744 & + 5.3616 & 12.19-13.26 & RRab & 0.36994 & 1555.07 & SS Tau \\ 
14853469 &  55.7787 & -19.4400 & 13.34-14.63 & RRab & 0.61503 & 1493.94 & ASAS034307-1926.5 \\ 
14837671 &  56.3560 & - 8.7927 & 13.59-15.09 & RRab & 0.49739 & 1599.10 & NSV 1284 \\ 
 9362709 &  57.0823 & +20.3355 & 13.68-14.89 & RRab & 0.56845 & 1623.65 & AI Tau \\ 
17623705 &  57.4619 & -23.9304 & 12.26-12.74 & RRab & 0.49751 & 1536.74 & BI Eri \\ 
 9364556 &  57.6972 & +20.4694 & 13.65-15.10 & RRab & 0.48134 & 1565.81 & CV Tau \\ 
 6705218 &  58.7552 & +32.5950 & 12.49-14.00 & RRab & 0.39874 & 1426.85 & V378 Per \\ 
 9390460 &  59.4783 & + 9.1401 & 13.96-14.83 & RRab & 0.52674 & 1630.65 &  \\ 
  433158 &  59.5218 & +81.2351 & 12.19-13.00 & RRab & 0.37898 & 1572.59 & EZ Cep \\ 
 6746535 &  60.0563 & +28.9798 & 13.69-14.48 & RRab & 0.57148 & 1531.68 &  \\ 
 4241456 &  60.8624 & +47.9978 & 12.02-13.24 & RRab & 0.48928 & 1553.85 & FM Per \\ 
 2094283 &  61.6628 & +55.4999 & 11.31-12.18 & RRab & 0.36866 & 1522.82 & AH Cam \\ 
 2058479 &  62.4178 & +62.4532 & 11.18-11.74 & RRab & 0.57203 & 1449.21 & LP Cam \\ 
14889929 &  64.0241 & -14.5670 & 13.59-15.16 & RRab & 0.48199 & 1487.86 & AC Eri \\ 
 4275988 &  64.3218 & +47.3999 & 10.24-10.94 & RRab & 0.42555 & 1508.14 & AR Per \\ 
 4255930 &  64.9284 & +50.1242 & 13.42-14.08 & RRab & 0.83723 & 1421.80 & NU Per \\ 
14925916 &  67.0182 & -17.1758 & 13.24-14.70 & RRab & 0.65722 & 1486.86 & AL Eri \\ 
12248878 &  68.4789 & - 0.4253 & 12.50-13.55 & RRab & 0.48770 & 1490.72 & BN Eri \\ 
 9446612 &  68.6782 & +21.7763 & 12.40-13.43 & RRab & 0.39062 & 1515.08 & BR Tau \\ 
14908250 &  69.5010 & - 8.7559 & 13.11-14.44 & RRab & 0.48158 & 1582.72 & BP Eri \\ 
12252067 &  69.5146 & - 1.9958 & 12.65-14.67 & RRab & 0.57956 & 1496.90 & BE Eri \\ 
 9480936 &  70.0421 & +11.7213 & 12.64-13.10 & RRc  & 0.33120 & 1536.73 & ASAS044010+1143.3 \\ 
14941697 &  73.4070 & -19.4361 & 11.30-12.00 & RRab & 0.57002 & 1526.75 & BB Eri \\ 
14943428 &  74.0753 & -21.2172 & 10.33-11.35 & RRab & 0.58150 & 1492.74 & U Lep \\ 
12240344 &  74.1310 & + 5.5928 & 14.04-15.55 & RRab & 0.53490 & 1494.94 & GO Ori \\ 
 6899770 &  77.2601 & +28.6812 & 12.74-13.94 & RRab & 0.53939 & 1573.19 & NU Aur \\ 
 6860144 &  78.0179 & +33.9631 & 11.50-12.25 & RRab & 0.45610 & 1491.69 & BH Aur \\ 
14990008 &  81.0611 & -14.1011 & 12.12-13.06 & RRab & 0.56002 & 1514.46 & NSV 1965 \\ 
15004447 &  83.0522 & -13.0915 & 13.44-14.42 & RRab & 0.53640 & 1540.66 & ASAS053212-1305.6 \\ 
 2225114 &  83.3597 & +62.4876 & 12.79-13.81 & RRab & 0.66999 & 1467.77 & TY Cam \\ 
12387435 &  84.9381 & - 3.4218 & 13.78-14.82 & RRab & 0.45427 & 1514.91 & TZ Ori \\ 
 2230726 &  84.9910 & +64.8547 & 13.98-15.00 & RRab & 0.52946 & 1601.79 &  \\ 
15044339 &  85.6261 & -16.3863 & 11.93-12.70 & RRab & 0.53895 & 1536.67 & ASAS054230-1622.9 \\ 
15016350 &  86.4864 & -14.6919 & 12.99-14.35 & RRab & 0.59938 & 1582.74 & ASAS054557-1441.5 \\ 
15050684 &  87.1573 & -19.4935 & 13.09-14.16 & RRab & 0.55868 & 1631.22 & ASAS054838-1929.5 \\ 
15021360 &  87.9033 & -14.5363 & 12.59-13.65 & RRab & 0.51896 & 1509.32 & ASAS055137-1432.2 \\ 
12397825 &  88.1605 & - 5.8591 & 12.10-12.46 & RRc  & 0.37440 & 1553.73 & ASAS055239-0551.6 \\ 
12370363 &  88.6547 & + 4.9031 & 12.39-13.17 & RRab & 0.47927 & 1571.86 & NSV 2724 \\ 
17765420 &  89.2109 & -27.6672 & 12.38-13.25 & RRab & 0.46864 & 1553.76 & NSV 2740 \\ 
 2284759 &  92.6941 & +52.7789 & 13.52-14.38 & RRab & 0.56447 & 1593.61 & MisV 1268 \\ 
15119319 &  93.2337 & -14.6690 & 11.90-12.34 & RRc  & 0.32007 & 1542.66 & ASAS061256-1440.1 \\ 
15122083 &  93.7820 & -14.9186 & 12.20-13.15 & RRab & 0.66682 & 1490.53 & NSV 2888 \\ 
  653554 &  93.8262 & +67.3353 & 13.03-13.90 & RRab & 0.51762 & 1579.85 &  \\ 
  \hline
 \end{tabular}
\begin{tabular}{rrrrlrcl}
  \hline
NSVS ID & \multicolumn{2}{c}{RA (2000) Dec} & NSVS Mag. & Type & \multicolumn{1}{c}{Period} & Epoch & Cross ID \\ 
        & \multicolumn{2}{c}{[degrees]} & & & \multicolumn{1}{c}{[days]} & \multicolumn{1}{c}{HJD-2450000} & \\
  \hline
 9753568 &  95.6834 & +18.5305 & 12.27-12.71 & RRab & 0.28671 & 1540.80 & ASAS062244+1831.9 \\ 
 2336392 &  98.4985 & +67.0255 & 12.47-13.73 & RRab & 0.48042 & 1541.73 & RZ Cam \\ 
15206917 &  98.6774 & -15.7776 & 13.19-14.54 & RRab & 0.40858 & 1486.87 & ASAS063442-1546.7 \\ 
15172858 & 101.3309 & - 8.8388 & 12.77-13.64 & RRab & 0.41343 & 1563.76 & DV Mon \\ 
 4694846 & 107.8960 & +40.7769 & 11.47-12.73 & RRab & 0.39166 & 1593.62 & TZ Aur \\ 
 9934090 & 108.0236 & +17.3801 & 13.69-14.37 & RRab & 0.72400 & 1504.71 & NSV 3449 \\ 
 4661442 & 108.0785 & +47.3256 & 13.10-14.05 & RRab & 0.46850 & 1633.67 &  \\ 
 4700161 & 109.1990 & +43.3050 & 12.86-13.29 & RRab & 0.61773 & 1277.68 &  \\ 
12673234 & 109.3303 & + 1.7278 & 11.31-12.11 & RRab & 0.47633 & 1559.20 & AA CMi \\ 
 7267813 & 109.8559 & +22.9663 & 12.76-13.28 & RRab & 0.52311 & 1612.68 & ASAS071926+2258.0 \\ 
12678416 & 110.1606 & + 6.6822 & 12.05-12.49 & RRab & 0.61591 & 1599.83 &  \\ 
 7231540 & 110.3899 & +30.8831 & 11.04-12.05 & RRab & 0.39730 & 1558.71 & RR Gem \\ 
12680189 & 110.4360 & + 2.3569 & 12.50-13.45 & RRab & 0.57141 & 1515.95 & X CMi \\ 
12680352 & 110.4608 & + 4.2443 & 12.70-13.70 & RRab & 0.62540 & 1629.28 & RV CMi \\ 
 7235547 & 111.2184 & +35.5244 & 12.17-13.04 & RRab & 0.57932 & 1532.63 &  \\ 
10004229 & 112.0671 & + 9.8235 & 14.04-14.85 & RRab & 0.58979 & 1540.80 & ASAS072816+0949.5 \\ 
  683310 & 114.6598 & +69.3466 & 13.30-14.50 & RRab & 0.80633 & 1287.65 &  \\ 
12728157 & 117.2378 & + 5.6366 & 11.86-12.55 & RRab & 0.55052 & 1603.83 & AL CMi \\ 
12778073 & 117.5894 & - 1.2418 & 12.38-13.22 & RRab & 0.51328 & 1593.77 & NSV 3757 \\ 
12730938 & 117.7436 & + 6.9928 & 14.19-15.21 & RRab & 0.46320 & 1557.81 & ASAS075058+0659.6 \\ 
 9995854 & 118.4305 & +19.2734 & 11.34-12.44 & RRab & 0.50116 & 1600.84 & SZ Gem \\ 
  687170 & 119.7440 & +72.7877 & 11.71-12.10 & RRc  & 0.26705 & 1633.63 & UY Cam \\ 
 4760771 & 119.7991 & +45.3268 & 13.22-13.84 & RRab & 0.50010 & 1542.63 &  \\ 
  691329 & 120.0165 & +67.3796 & 13.76-15.28 & RRab & 0.57254 & 1609.18 &  \\ 
  763728 & 120.2170 & +70.3175 & 14.37-15.52 & RRab & 0.45031 & 1541.70 &  \\ 
 4762875 & 121.0896 & +48.3467 & 13.11-13.77 & RRab & 0.57534 & 1567.83 &  \\ 
10083413 & 121.2231 & +19.7532 & 12.71-13.19 & RRab & 0.60338 & 1602.70 & ASAS080454+1945.2 \\ 
 2431224 & 122.0091 & +53.6584 & 12.34-12.97 & RRab & 0.57546 & 1602.79 &  \\ 
12843003 & 123.1325 & + 2.8348 & 11.83-12.93 & RRab & 0.50153 & 1578.87 & DD Hya \\ 
10094864 & 124.1497 & +18.3496 & 13.66-14.56 & RRab & 0.66093 & 1572.85 & ASAS081636+1821.1 \\ 
  771106 & 124.7231 & +73.0966 & 13.45-15.22 & RRab & 0.46689 & 1593.75 & UZ UMa \\ 
12853552 & 125.2163 & + 6.4739 & 13.85-14.77 & RRab & 0.55045 & 1554.73 & NSV 4017 \\ 
   95599 & 125.6806 & +86.0812 & 12.04-13.16 & RRab & 0.65148 & 1456.74 & AQ Cep \\ 
 4807769 & 125.9209 & +37.4696 & 11.58-12.01 & RRc  & 0.49489 & 1603.76 & DQ Lyn \\ 
 2480497 & 126.1037 & +65.7181 & 10.90-11.34 & RRab & 0.59910 & 1558.65 & NSV 4034 \\ 
 7394811 & 126.4263 & +25.7189 & 12.31-13.29 & RRab & 0.61755 & 1572.68 & AS Cnc \\ 
  768200 & 127.1301 & +67.4978 & 12.60-13.18 & RRab & 0.66107 & 1515.80 &  \\ 
 7370759 & 127.1426 & +32.0676 & 14.16-15.16 & RRab & 0.53040 & 1623.64 &  \\ 
12900309 & 127.6247 & - 2.7110 & 12.75-13.93 & RRab & 0.50866 & 1536.74 & ASAS083030-0242.6 \\ 
10141483 & 128.2299 & +13.1912 & 11.10-11.92 & RRab & 0.56346 & 1514.89 & TT Cnc \\ 
12872212 & 128.2375 & + 2.9845 & 13.35-13.99 & RRab & 0.56168 & 1517.91 & ASAS083257+0259.0 \\ 
15549182 & 128.7716 & - 8.8395 & 11.52-12.16 & RRab & 0.68550 & 1275.76 & ET Hya \\ 
 4792324 & 129.3573 & +49.2689 & 12.26-12.69 & RRc  & 0.31127 & 1511.79 &  \\ 
 7404884 & 130.0100 & +27.7248 & 12.22-13.10 & RRab & 0.50200 & 1603.79 & ASAS084002+2743.5 \\ 
10121973 & 130.1974 & +15.4139 & 14.07-15.00 & RRab & 0.60102 & 1555.74 &  \\ 
12880090 & 130.2471 & + 2.6233 & 13.05-14.20 & RRab & 0.50596 & 1288.25 & GL Hya \\ 
15603190 & 130.8930 & -17.4533 & 13.35-14.61 & RRab & 0.57401 & 1526.93 & ASAS084335-1727.2 \\ 
 2446419 & 131.3066 & +56.6089 & 11.10-11.50 & RRab & 0.54281 & 1613.18 & EX UMa \\ 
12919472 & 131.9456 & - 3.6501 & 10.78-11.26 & RRd  & 0.42078 & 1554.73 & GSC 4868-0831 $^1$ \\ 
 2448910 & 132.8109 & +56.3553 & 11.46-11.80 & RRc  & 0.34528 & 1600.77 &  \\ 
  777167 & 133.0631 & +70.4399 & 13.45-14.35 & RRab & 0.51869 & 1565.84 &  \\ 
12892357 & 133.7231 & + 6.4368 & 12.33-12.90 & RRab & 0.63647 & 1581.71 & GO Hya \\ 
 2487311 & 133.9123 & +60.4929 & 13.74-14.55 & RRab & 0.47414 & 1504.78 &  \\ 
 2488168 & 134.0067 & +62.2457 & 13.81-14.74 & RRab & 0.50510 & 1623.76 &  \\ 
12929279 & 134.5273 & - 5.4380 & 11.92-12.65 & RRab & 0.75422 & 1582.61 & DG Hya \\ 
15657370 & 135.0616 & - 9.7787 & 11.77-13.02 & RRab & 0.48897 & 1526.93 & DH Hya \\ 
12967520 & 137.5868 & + 5.3480 & 13.65-14.90 & RRab & 0.57678 & 1604.81 & CY Hya \\ 
12968541 & 137.9065 & + 4.0418 & 12.86-13.42 & RRc  & 0.34666 & 1581.71 & ASAS091138+0402.5 \\ 
12969975 & 138.3450 & + 4.5440 & 12.06-12.54 & RRc  & 0.20084 & 1615.74 & ASAS091323+0432.6 \\ 
15671446 & 138.4533 & - 9.3211 & 10.89-11.78 & RRab & 0.53731 & 1550.94 & SZ Hya \\ 
  \hline
 \end{tabular}
\begin{tabular}{rrrrlrcl}
  \hline
NSVS ID & \multicolumn{2}{c}{RA (2000) Dec} & NSVS Mag. & Type & \multicolumn{1}{c}{Period} & Epoch & Cross ID \\ 
        & \multicolumn{2}{c}{[degrees]} & & & \multicolumn{1}{c}{[days]} & \multicolumn{1}{c}{HJD-2450000} & \\
  \hline
 2496194 & 139.3336 & +68.6355 & 14.18-15.34 & RRab & 0.48599 & 1275.81 & KQ UMa \\ 
 7472263 & 139.7749 & +29.0656 & 11.40-12.48 & RRab & 0.54720 & 1274.73 & RW Cnc \\ 
 7454553 & 139.9645 & +33.8733 & 13.50-14.24 & RRab & 0.52174 & 1577.67 &  \\ 
15679507 & 140.5880 & -13.6473 & 13.07-14.10 & RRab & 0.53218 & 1502.92 & IV Hya \\ 
 4838955 & 141.1273 & +42.3047 & 12.79-13.51 & RRab & 0.56211 & 1606.66 &  \\ 
15681946 & 141.2336 & -13.2002 & 13.27-14.46 & RRab & 0.61129 & 1558.78 & ASAS092456-1312.0 \\ 
10203058 & 141.3207 & +18.6321 & 13.15-13.95 & RRab & 0.59370 & 1601.86 & ASAS092517+1837.9 \\ 
 7458705 & 141.9222 & +36.9732 & 13.08-14.26 & RRab & 0.52614 & 1598.20 & VY LMi \\ 
12985724 & 142.2805 & + 1.4568 & 11.90-12.24 & RRab & 0.63441 & 1578.71 & ASAS092907+0127.4 \\ 
 4887740 & 142.3199 & +39.6698 & 14.59-15.77 & RRab & 0.46430 & 1619.81 &  \\ 
10228105 & 142.6088 & + 7.2057 & 12.45-13.21 & RRab & 0.60272 & 1558.93 & WW Leo \\ 
12990485 & 144.1241 & + 4.1113 & 11.96-13.11 & RRab & 0.52383 & 1598.64 & UU Hya \\ 
15698098 & 144.2404 & -13.6201 & 13.76-15.15 & RRab & 0.63779 & 1604.84 &  \\ 
 2543921 & 144.8000 & +61.1737 & 12.97-13.67 & RRab & 0.63103 & 1540.77 &  \\ 
13015287 & 145.3948 & - 5.8856 & 14.48-15.51 & RRab & 0.56406 & 1598.77 &  \\ 
10235939 & 145.7650 & +10.3170 & 12.82-13.95 & RRab & 0.67389 & 1607.72 & DL Leo \\ 
13016369 & 145.7705 & - 4.9725 & 13.58-14.53 & RRab & 0.58782 & 1278.75 &  \\ 
 7484924 & 145.8701 & +29.4541 & 12.11-12.68 & RRab & 0.59072 & 1518.87 &  \\ 
13017409 & 146.1153 & - 3.6967 & 13.16-14.00 & RRab & 0.64980 & 1549.74 & ASAS094428-0341.8 \\ 
13018296 & 146.4197 & - 6.7333 & 10.97-11.39 & RRc  & 0.35025 & 1604.81 & RU Sex \\ 
 2545935 & 146.7356 & +63.6954 & 11.04-11.38 & RRc: & 0.29852 & 1549.65 &  \\ 
 4878717 & 146.8860 & +51.4567 & 12.59-13.03 & RRc  & 0.32306 & 1600.80 &  \\ 
10239478 & 147.2552 & +11.7336 & 14.03-15.08 & RRab & 0.48675 & 1577.69 &  \\ 
 4879576 & 147.4812 & +51.7366 & 12.58-13.20 & RRab & 0.57205 & 1540.78 &  \\ 
 4879610 & 147.7964 & +47.1534 & 13.92-14.82 & RRab & 0.51615 & 1279.68 & GSC 3433-1003 $^2$\\ 
13000978 & 148.3684 & + 2.0575 & 10.21-10.62 & RRc  & 0.32471 & 1607.73 & T Sex \\ 
10241978 & 148.4073 & + 7.9798 & 13.10-14.50 & RRab & 0.47225 & 1634.19 & SU Leo \\ 
13001999 & 148.8165 & + 3.7590 & 13.36-14.39 & RRab & 0.53092 & 1590.87 &  \\ 
13002451 & 149.0316 & + 4.8526 & 12.32-13.44 & RRab & 0.48738 & 1530.88 & V Sex \\ 
15742386 & 149.0441 & -17.0030 & 13.41-14.53 & RRab & 0.55012 & 1554.47 & ASAS095611-1700.1 \\ 
 2549611 & 149.4537 & +60.7419 & 12.92-13.72 & RRab & 0.61895 & 1574.61 &  \\ 
 7512213 & 151.1516 & +31.8806 & 13.09-13.89 & RRab & 0.55725 & 1277.85 &  \\ 
 7496253 & 152.0579 & +26.3756 & 13.38-14.42 & RRab & 0.46202 & 1330.75 & NSV 4745 \\ 
10252385 & 153.3326 & +11.1025 & 13.49-14.70 & RRab & 0.52865 & 1598.22 & DM Leo \\ 
15781328 & 153.3505 & -13.1382 & 10.67-11.45 & RRab & 0.53770 & 1603.86 & WZ Hya \\ 
13057921 & 153.6427 & + 6.5567 & 14.22-15.21 & RRab & 0.57933 & 1627.86 &  \\ 
 7517104 & 153.9644 & +32.8592 & 12.21-13.42 & RRab & 0.52440 & 1615.85 & Y LMi \\ 
 7540719 & 156.3565 & +28.7855 & 11.46-12.72 & RRab & 0.54391 & 1307.72 & V LMi \\ 
 4911199 & 156.6541 & +43.5755 & 13.58-14.34 & RRab & 0.46716 & 1601.66 &  \\ 
 4930110 & 157.8820 & +50.2499 & 13.57-14.41 & RRab & 0.64634 & 1278.69 &  \\ 
15820267 & 158.3370 & -20.4544 & 13.20-14.26 & RRab & 0.61792 & 1280.76 & ASAS103321-2027.3 \\ 
10284155 & 158.4708 & +19.2597 & 12.29-12.68 & RRab & 0.50412 & 1578.85 & ASAS103353+1915.6 \\ 
13071196 & 158.4788 & + 1.8254 & 14.15-15.10 & RRab & 0.48470 & 1629.67 &  \\ 
 2589438 & 158.9091 & +58.2636 & 13.18-14.20 & RRab & 0.52424 & 1324.69 &  \\ 
13075952 & 160.7608 & + 6.5797 & 14.12-14.99 & RRab & 0.51591 & 1628.66 &  \\ 
15827761 & 161.0284 & -18.8771 & 13.09-14.11 & RRab & 0.59776 & 1627.89 & ASAS104407-1852.6 \\ 
13094757 & 161.4817 & - 7.3602 & 13.21-14.28 & RRab & 0.50354 & 1599.84 & ASAS104556-0721.6 \\ 
13095984 & 162.0022 & - 5.5091 & 13.11-13.78 & RRab & 0.60463 & 1526.91 & ASAS104800-0530.5 \\ 
 2595353 & 164.5309 & +56.1192 & 11.32-11.83 & RRab & 0.62730 & 1390.69 & KT UMa \\ 
15863239 & 165.8752 & -10.9873 & 12.35-12.92 & RRc  & 0.37696 & 1532.29 & ASAS110330-1059.2 \\ 
10329395 & 166.3979 & +15.6363 & 13.13-13.73 & RRab & 0.59214 & 1497.89 & ASAS110536+1538.2 \\ 
 4966885 & 168.2751 & +40.3605 & 11.69-12.02 & RRc  & 0.31801 & 1573.81 & GSC 3010-01290 $^3$ \\ 
 7576787 & 169.4581 & +33.6678 & 13.34-14.06 & RRab & 0.57667 & 1507.91 &  \\ 
 2600797 & 169.8653 & +58.3145 & 14.34-15.35 & RRab & 0.51907 & 1325.72 & NSV 5171 \\ 
13112988 & 170.0811 & - 2.3099 & 13.56-14.79 & RRab & 0.49542 & 1628.80 & ASAS112019-0218.5 \\ 
10337184 & 170.7924 & +15.6983 & 12.50-13.18 & RRab & 0.59941 & 1612.72 & BU Leo \\ 
 7564333 & 170.9930 & +26.6148 & 11.73-12.43 & RRab & 0.65339 & 1325.81 & RX Leo \\ 
15876052 & 171.2555 & -10.2687 & 13.86-15.20 & RRab & 0.64036 & 1599.42 &  \\ 
10338360 & 171.5509 & +17.6609 & 12.06-13.08 & RRab & 0.62671 & 1558.42 & AE Leo \\ 
10356202 & 171.9972 & +13.3641 & 12.18-12.56 & RRc: & 0.34567 & 1620.87 & ASAS112759+1321.8 \\ 
  \hline
 \end{tabular}
\end{table}

\clearpage

\setcounter{table}{0}
\begin{table}
 \caption{continued}
 \begin{tabular}{rrrrlrcl}
  \hline
NSVS ID & \multicolumn{2}{c}{RA (2000) Dec} & NSVS Mag. & Type & \multicolumn{1}{c}{Period} & Epoch & Cross ID \\ 
        & \multicolumn{2}{c}{[degrees]} & & & \multicolumn{1}{c}{[days]} & \multicolumn{1}{c}{HJD-2450000} & \\
  \hline
10356449 & 172.2964 & + 9.5362 & 13.46-15.01 & RRab & 0.54505 & 1288.89 & AS Leo \\ 
15901811 & 172.4048 & -15.7028 & 13.33-14.18 & RRab & 0.66435 & 1572.91 & ASAS112937-1542.2 \\ 
10357384 & 172.7233 & +13.3245 & 13.05-13.98 & RRab & 0.33241 & 1573.86 & ASAS113053+1319.4 \\ 
13138797 & 173.0785 & + 3.2874 & 13.94-14.79 & RRab & 0.51509 & 1582.87 & ASAS113219+0317.2 \\ 
10358222 & 173.2656 & +12.1538 & 12.13-12.89 & RRab & 0.72683 & 1332.71 & AX Leo \\ 
 4974265 & 173.9029 & +38.7660 & 11.83-12.27 & RRc  & 0.26796 & 1633.68 & GSC 3013-01988 $^3$ \\ 
  859250 & 174.0348 & +81.2897 &  9.33- 9.65 & RRab & 0.62149 & 1628.65 & CN Cam \\ 
  877852 & 174.4837 & +67.3301 &  9.62-10.52 & RRab & 0.66029 & 1598.61 & SU Dra \\ 
10346622 & 174.5086 & +16.5433 & 11.45-12.27 & RRc  & 0.36285 & 1311.75 & BX Leo \\ 
 4990595 & 174.6116 & +45.9362 & 12.94-13.82 & RRab & 0.53483 & 1556.41 & AX UMa \\ 
10360494 & 174.6362 & +10.5615 & 11.17-12.24 & RRab & 0.47799 & 1558.00 & ST Leo \\ 
10360816 & 174.8093 & +10.3273 & 12.05-13.17 & RRab & 0.59865 & 1601.44 & AA Leo \\ 
10360976 & 174.9303 & + 9.1358 & 13.14-13.74 & RRab & 0.65054 & 1358.70 & ASAS113943+0908.2 \\ 
10347357 & 174.9413 & +15.7945 & 13.33-14.66 & RRab & 0.50236 & 1601.33 & BD Leo \\ 
15889153 & 175.2784 & -10.6185 & 12.50-13.48 & RRab & 0.62234 & 1605.42 & ASAS114107-1037.1 \\ 
13144199 & 175.8841 & + 2.6987 & 12.82-13.40 & RRab & 0.59497 & 1597.84 & ASAS114332+0241.9 \\ 
10363811 & 176.4398 & +11.8689 & 13.29-14.48 & RRab & 0.67931 & 1342.42 & GP Leo \\ 
15893671 & 177.2343 & -10.4412 & 11.38-11.93 & RRab & 0.73277 & 1550.94 & X Crt \\ 
 5001653 & 177.2585 & +49.1933 & 13.37-14.61 & RRab & 0.55906 & 1606.83 & BB UMa \\ 
 5003300 & 177.8919 & +52.9730 & 13.81-15.69 & RRab & 0.52145 & 1356.77 & CD UMa \\ 
10352409 & 177.9047 & +21.8783 & 11.67-12.31 & RRab & 0.54719 & 1612.46 & BO Leo \\ 
 7607943 & 178.2927 & +23.2812 & 13.36-14.85 & RRab & 0.46224 & 1526.32 & BP Leo \\ 
 2610847 & 178.4968 & +55.2430 & 13.40-14.12 & RRab & 0.59312 & 1630.63 &  \\ 
10354012 & 178.9564 & +19.3437 & 14.33-15.71 & RRab & 0.54375 & 1530.88 & BS Leo \\ 
15897530 & 179.0211 & - 9.3444 & 13.21-14.41 & RRab & 0.54384 & 1627.88 & ASAS115605-0920.7 \\ 
 5003784 & 179.2783 & +48.4069 & 13.16-14.37 & RRab & 0.68114 & 1342.40 & BD UMa \\ 
 4981888 & 179.3512 & +38.4265 & 13.85-14.57 & RRab & 0.50190 & 1335.72 & Tmz V773 \\ 
13186818 & 180.0663 & + 3.7190 & 13.73-14.83 & RRab & 0.82598 & 1526.91 &  \\ 
 5005431 & 180.9356 & +46.6715 & 12.99-14.37 & RRab & 0.50101 & 1568.32 & BF UMa \\ 
 7614130 & 182.5659 & +27.4315 & 13.00-14.37 & RRab & 0.46915 & 1603.79 & V Com \\ 
 5007980 & 182.8108 & +47.8289 & 10.92-11.32 & RRab & 0.59957 & 1274.72 & AB UMa \\ 
 2644855 & 183.1269 & +65.5068 & 13.01-13.52 & RRab & 0.34905 & 1557.73 &  \\ 
 7630016 & 183.4453 & +30.9853 & 13.52-14.55 & RRab & 0.46185 & 1554.35 & TU Com \\ 
  887047 & 184.4439 & +69.5105 & 10.33-11.19 & RRab & 0.56968 & 1630.78 & SW Dra \\ 
 2661529 & 185.0400 & +56.9143 & 13.11-14.65 & RRab & 0.64487 & 1357.39 & UU UMa \\ 
13197687 & 185.7201 & + 1.2974 & 12.41-13.37 & RRab & 0.54298 & 1612.89 &  \\ 
 2632654 & 186.2689 & +66.6444 & 13.68-14.57 & RRab & 0.54113 & 1354.69 &  \\ 
 7640672 & 187.2812 & +34.6473 & 12.28-13.40 & RRab & 0.55861 & 1607.86 & RR CVn \\ 
 5013761 & 187.4033 & +47.8215 & 12.10-12.98 & RRab & 0.56368 & 1341.72 & BN CVn \\ 
 5028198 & 187.6156 & +40.5089 & 11.91-12.79 & RRab & 0.69781 & 1549.88 & UZ CVn \\ 
15985120 & 187.8411 & -19.0011 & 13.43-14.66 & RRab & 0.55295 & 1280.77 & ASAS123122-1900.0 \\ 
 7654632 & 188.1900 & +27.0293 & 11.32-12.41 & RRab & 0.58660 & 1311.74 & S Com \\ 
 5015284 & 188.7253 & +53.6338 & 14.15-15.08 & RRab & 0.64447 & 1331.68 & NSV 5746 \\ 
  909273 & 188.9797 & +82.6981 & 13.20-14.71 & RRab & 0.44156 & 1354.69 & BU Cam \\ 
15989121 & 189.5435 & -15.0000 & 11.73-12.10 & RRc  & 0.32904 & 1280.76 & Y Crv \\ 
13207964 & 189.9855 & + 6.0794 & 13.17-14.31 & RRab & 0.68155 & 1559.60 & DH Vir \\ 
 7657416 & 190.0167 & +27.5038 & 11.44-11.81 & RRc  & 0.29273 & 1608.85 & U Com \\ 
 5047910 & 190.9676 & +47.6417 & 12.93-13.58 & RRab & 0.56257 & 1280.84 &  \\ 
15972929 & 191.0680 & -12.0517 & 12.49-13.34 & RRab & 0.68115 & 1286.79 & ASAS124416-1203.1 \\ 
  893894 & 191.8309 & +69.0982 & 13.65-14.35 & RRab & 0.57523 & 1616.78 &  \\ 
15975025 & 192.0188 & - 8.3465 & 12.26-13.13 & RRab & 0.51046 & 1616.25 & ASAS124805-0820.8 \\ 
18728647 & 192.1005 & -33.6593 & 10.46-11.03 & RRab & 0.55148 & 1597.85 & V746 Cen \\ 
13228663 & 192.2790 & - 1.0725 & 14.03-15.44 & RRab & 0.47066 & 1620.75 & BW Vir \\ 
 5034191 & 192.4388 & +43.7736 & 11.62-12.55 & RRab & 0.65395 & 1620.83 & Z CVn \\ 
15977771 & 193.1913 & -10.2603 & 11.59-12.57 & RRab & 0.55340 & 1620.93 & AS Vir \\ 
13230978 & 193.3859 & - 2.1413 & 13.87-14.80 & RRab & 0.54391 & 1600.00 & QUEST-230 \\ 
 7649369 & 193.5899 & +32.2426 & 13.07-14.59 & RRab & 0.51345 & 1631.15 & TY CVn \\ 
15979690 & 194.0445 & -11.2953 & 12.55-13.23 & RRab & 0.59716 & 1631.41 & ASAS125611-1117.7 \\ 
10427234 & 194.5185 & + 9.8453 & 13.72-14.67 & RRab & 0.54166 & 1554.91 & ASAS125804+0950.7 \\ 
13233333 & 194.6136 & - 3.6020 & 13.99-15.18 & RRab & 0.90617 & 1332.76 &  \\ 
  \hline
 \end{tabular}
\end{table}

\clearpage

\setcounter{table}{0}
\begin{table}
 \caption{continued}
 \begin{tabular}{rrrrlrcl}
  \hline
NSVS ID & \multicolumn{2}{c}{RA (2000) Dec} & NSVS Mag. & Type & \multicolumn{1}{c}{Period} & Epoch & Cross ID \\ 
        & \multicolumn{2}{c}{[degrees]} & & & \multicolumn{1}{c}{[days]} & \multicolumn{1}{c}{HJD-2450000} & \\
  \hline
 7651881 & 195.3717 & +32.0869 & 13.77-15.15 & RRab & 0.55187 & 1618.39 & TZ CVn \\ 
 7666039 & 195.5569 & +24.2388 & 13.17-14.42 & RRab & 0.66141 & 1318.70 & BF Com \\ 
  960209 & 195.8796 & +71.1122 & 10.40-10.73 & RRc  & 0.33297 & 1280.64 &  \\ 
10447559 & 197.0760 & +18.5406 & 13.45-14.96 & RRab & 0.54666 & 1616.26 & Z Com \\ 
 2690430 & 197.1737 & +65.6668 & 12.39-12.80 & RRc  & 0.31299 & 1390.73 &  \\ 
10433141 & 197.8103 & +11.1578 & 13.66-14.48 & RRab & 0.53627 & 1307.75 & ASAS131114+1109.5 \\ 
10451725 & 199.4639 & +20.7808 & 11.26-11.95 & RRab & 0.59893 & 1360.33 & ST Com \\ 
 2676459 & 199.8443 & +58.7839 & 12.82-13.35 & RRab & 0.74198 & 1284.67 &  \\ 
10452666 & 199.9771 & +19.8991 & 13.14-13.84 & RRab & 0.60101 & 0000.00 & ASAS131954+1954.0 \\ 
10437331 & 200.0481 & + 9.1878 & 11.73-12.38 & RRab & 0.65692 & 1607.72 & AV Vir \\ 
10453785 & 200.4946 & +16.7049 & 12.57-13.70 & RRab & 0.58413 & 1278.75 & BH Com \\ 
13264396 & 200.5881 & + 5.8865 & 11.73-12.83 & RRab & 0.56454 & 1309.32 & BC Vir \\ 
16018300 & 201.1297 & -15.8915 & 13.58-14.70 & RRab & 0.81903 & 1330.71 & NSV 6223 \\ 
13266152 & 201.4303 & + 6.0554 & 13.71-14.60 & RRab & 0.60391 & 1531.92 & OQ Vir \\ 
 2678878 & 201.5560 & +56.2568 & 10.97-11.45 & RRc  & 0.30712 & 1276.79 & SX UMa \\ 
13287613 & 202.0993 & - 5.2859 & 13.06-14.26 & RRab & 0.65155 & 1577.50 & WW Vir \\ 
13288117 & 202.3435 & - 5.8833 & 11.50-12.41 & RRab & 0.57642 & 1332.76 & ASAS132922-0553.0 \\ 
 7678033 & 203.0557 & +26.4252 & 14.33-15.90 & RRab & 0.51323 & 1617.85 & BQ Com \\ 
 2723669 & 203.3252 & +53.9872 & 10.58-11.49 & RRab & 0.46806 & 1615.81 & RV UMa \\ 
13291861 & 204.0441 & - 3.2366 & 13.74-14.54 & RRab & 0.54193 & 1613.98 &  \\ 
10464170 & 204.2280 & +22.5133 & 13.26-14.72 & RRab & 0.55430 & 1354.35 & AH Boo \\ 
 2698338 & 205.0732 & +65.0133 & 14.38-15.71 & RRab & 0.46337 & 1318.67 &  \\ 
 2713175 & 205.1119 & +67.9345 & 12.76-14.14 & RRab & 0.50381 & 1295.83 & IS Dra \\ 
 7703550 & 206.2626 & +32.6546 & 11.29-12.26 & RRab & 0.56742 & 1632.30 & RZ CVn \\ 
13298164 & 206.7268 & - 3.1265 & 14.28-15.49 & RRab & 0.50725 & 1334.79 &  \\ 
16058306 & 206.8721 & -12.2112 & 13.46-14.97 & RRab & 0.54211 & 1278.78 &  \\ 
 5089959 & 207.0666 & +39.9010 & 11.53-12.62 & RRab & 0.47851 & 1332.74 & SS CVn \\ 
 5090119 & 207.1779 & +41.3851 & 12.52-13.28 & RRab & 0.54002 & 1307.24 & RX CVn \\ 
 7706107 & 207.6842 & +37.6187 & 12.62-13.81 & RRab & 0.54969 & 1326.27 & SZ CVn \\ 
13282687 & 207.9201 & + 6.4311 & 11.09-11.81 & RRab & 0.47111 & 1603.84 & BB Vir \\ 
13301497 & 208.1859 & - 2.3082 & 13.86-14.75 & RRab & 0.57549 & 1304.91 & ASAS135245-0218.5 \\ 
16061651 & 208.2150 & -13.8435 & 13.74-14.51 & RRab & 0.54183 & 1616.91 & NSV 6478 \\ 
10471171 & 208.3040 & +17.2126 & 13.48-15.43 & RRab & 0.61430 & 1629.84 & AY Boo \\ 
 2731334 & 208.8511 & +60.1460 & 13.30-14.01 & RRab & 0.58593 & 1341.71 &  \\ 
 7723299 & 209.3914 & +29.8576 & 11.45-11.88 & RRc  & 0.32906 & 1334.75 & ST CVn \\ 
10488921 & 209.6931 & +12.9519 & 10.84-11.56 & RRab & 0.65089 & 1617.52 & UY Boo \\ 
13304749 & 209.7097 & - 2.4063 & 13.71-14.91 & RRab & 0.44063 & 1320.78 & ASAS135850-0224.4 \\ 
 7709214 & 209.8884 & +31.6511 & 11.72-12.69 & RRab & 0.57327 & 1287.72 & RU CVn \\ 
 7724594 & 210.2063 & +28.3315 & 13.89-15.41 & RRab & 0.63158 & 1357.36 & UV CVn \\ 
 7725370 & 210.7420 & +25.5366 & 14.02-15.56 & RRab & 0.60091 & 1325.79 & BH Boo \\ 
13328982 & 211.0290 & + 2.4041 & 13.90-14.69 & RRab & 0.56413 & 1330.76 & ASAS140407+0224.3 \\ 
10491546 & 211.0342 & +12.1767 & 13.15-14.23 & RRab & 0.45484 & 1601.00 & ASAS140408+1210.5 \\ 
10492035 & 211.2929 & +14.0803 & 13.47-14.12 & RRab & 0.53627 & 1359.81 &  \\ 
 7726596 & 211.5071 & +24.5705 & 12.75-13.89 & RRab & 0.55339 & 1360.34 & CS Boo \\ 
 7711864 & 211.6167 & +37.8282 & 10.41-11.10 & RRab & 0.55177 & 1277.87 & W CVn \\ 
 5113607 & 212.2733 & +47.8245 & 13.09-13.97 & RRab & 0.61579 & 1426.67 &  \\ 
13311477 & 212.5283 & - 5.5333 & 13.34-14.42 & RRab & 0.55810 & 1604.97 & ASAS141007-0532.0 \\ 
 5115340 & 213.4983 & +47.4450 & 13.47-14.54 & RRab & 0.45879 & 1359.80 & FT Boo \\ 
 7730377 & 213.8561 & +28.2822 & 13.78-14.59 & RRab & 0.53524 & 1597.83 & ROTSE1\_J141525.52+281656.0 \\ 
10514612 & 213.9438 & +16.9346 & 14.20-15.27 & RRab & 0.57031 & 1359.81 &  \\ 
10514625 & 214.0130 & +20.0602 & 12.38-13.53 & RRab & 0.60908 & 1364.80 & CM Boo \\ 
16100816 & 214.1075 & -17.0918 & 12.57-13.11 & RRab & 0.56537 & 1330.77 & NSV 6606 \\ 
 5099771 & 214.1517 & +42.3597 & 11.03-11.59 & RRc  & 0.31256 & 1308.71 & TV Boo \\ 
16128088 & 214.3777 & -10.3014 & 13.79-15.15 & RRab & 0.56917 & 1319.23 &  \\ 
  975559 & 214.4808 & +71.6857 & 12.95-13.75 & RRab & 0.65252 & 1330.67 & GALEX J141755.4+714107.6 \\ 
 7732274 & 214.9131 & +25.7898 & 14.26-15.42 & RRab & 0.59165 & 1615.70 & ROTSE1\_J141939.17+254723.2 \\ 
 5126042 & 215.0474 & +49.8658 & 12.96-13.52 & RRab & 0.51100 & 1288.85 &  \\ 
 2737870 & 215.5643 & +60.4848 & 12.97-13.77 & RRab & 0.60781 & 1321.70 &  \\ 
13340626 & 215.7734 & + 1.9001 & 13.28-14.01 & RRc  & 0.44692 & 1304.92 & ASAS142306+0154.1 \\ 
10519227 & 216.3725 & +20.9629 & 12.92-13.65 & RRab & 0.51212 & 1364.74 &  \\ 
  \hline
 \end{tabular}
\end{table}

\clearpage

\setcounter{table}{0}
\begin{table}
 \caption{continued}
 \begin{tabular}{rrrrlrcl}
  \hline
NSVS ID & \multicolumn{2}{c}{RA (2000) Dec} & NSVS Mag. & Type & \multicolumn{1}{c}{Period} & Epoch & Cross ID \\ 
        & \multicolumn{2}{c}{[degrees]} & & & \multicolumn{1}{c}{[days]} & \multicolumn{1}{c}{HJD-2450000} & \\
  \hline
13343222 & 216.8725 & + 3.7795 & 12.90-14.09 & RRab & 0.63387 & 1607.89 & AE Vir \\ 
 7752385 & 216.8958 & +36.0457 & 12.09-13.16 & RRab & 0.51354 & 1616.22 & SW Boo \\ 
13322485 & 216.9128 & - 0.9014 & 11.23-12.32 & RRab & 0.41082 & 1341.19 & ST Vir \\ 
13343644 & 217.0412 & + 6.5455 & 11.38-12.35 & RRab & 0.48372 & 1311.78 & AF Vir \\ 
 5129241 & 217.6285 & +50.3393 & 13.17-13.85 & RRab & 0.57067 & 1567.83 &  \\ 
10526447 & 217.7533 & +20.4249 & 13.71-14.48 & RRab & 0.61712 & 1631.76 &  \\ 
 7755407 & 218.3883 & +31.7545 & 10.09-11.11 & RRab & 0.37736 & 1318.68 & RS Boo \\ 
 5144531 & 218.5261 & +39.1087 & 13.07-13.95 & RRab & 0.58143 & 1612.46 & SV Boo \\ 
16144061 & 218.6268 & - 8.3090 & 13.35-14.75 & RRab & 0.47436 & 1296.39 &  \\ 
 7740195 & 219.2874 & +25.7461 & 13.41-14.57 & RRab & 0.46675 & 1287.87 & ROTSE1\_J143708.98+254445.7 \\ 
13352013 & 219.3077 & + 2.7726 & 14.26-15.47 & RRab & 0.60405 & 1356.72 &  \\ 
 7762964 & 219.4739 & +34.9901 & 13.24-13.97 & RRab & 0.56435 & 1330.75 & ROTSE1\_J143753.84+345924.8 \\ 
10547761 & 219.5908 & +14.4156 & 13.00-13.67 & RRab & 0.55297 & 1295.89 & ASAS143822+1424.9 \\ 
 2742937 & 219.6875 & +53.7827 & 14.25-15.22 & RRab & 0.52238 & 1390.73 &  \\ 
 7741096 & 219.7487 & +25.1448 & 13.12-14.46 & RRab & 0.59107 & 1326.29 & VX Boo \\ 
 2743022 & 219.7583 & +53.9622 & 14.44-15.42 & RRab & 0.51600 & 1286.67 &  \\ 
13373557 & 219.8639 & - 3.4603 & 12.40-12.98 & RRab & 0.60158 & 1310.92 & ASAS143927-0327.6 \\ 
13373761 & 219.9491 & - 4.1372 & 12.80-13.39 & RRab & 0.68280 & 1306.77 &  \\ 
  979937 & 219.9645 & +74.7504 & 11.96-12.47 & RRab & 0.58509 & 1612.62 &  \\ 
10531096 & 220.1359 & +17.5993 & 12.94-13.69 & RRab & 0.56341 & 1573.87 & ASAS144033+1736.0 \\ 
16175190 & 220.4302 & -20.8409 & 13.66-14.69 & RRab & 0.64605 & 1628.81 & NSV 20158 \\ 
 7780955 & 220.5558 & +28.2057 & 12.24-13.39 & RRab & 0.52283 & 1573.36 & SZ Boo \\ 
 5133136 & 220.6740 & +50.1066 & 12.60-13.46 & RRab & 0.61179 & 1615.83 &  \\ 
 5148448 & 220.7015 & +42.5252 & 13.92-14.79 & RRab & 0.49586 & 1353.78 &  \\ 
 5148765 & 221.0883 & +40.6522 & 13.80-14.88 & RRab & 0.33334 & 1580.84 & Tmz V787 \\ 
13377176 & 221.2136 & - 4.6786 & 13.18-14.40 & RRab & 0.61273 & 1357.39 & CY Vir \\ 
 5149127 & 221.2749 & +41.0289 & 11.02-11.92 & RRab & 0.53226 & 1560.50 & TW Boo \\ 
10534826 & 221.8969 & +16.8455 & 10.81-11.22 & RRc  & 0.31490 & 1608.87 & AE Boo \\ 
 7783856 & 222.4371 & +24.4862 & 12.99-13.99 & RRab & 0.66172 & 1603.80 & VY Boo \\ 
16155644 & 222.5887 & - 9.0974 & 12.98-13.77 & RRab & 0.64395 & 1391.28 & ASAS145021-0905.9 \\ 
 7785360 & 222.9066 & +29.3575 & 11.83-12.43 & RRab & 0.58139 & 1323.88 & XX Boo \\ 
 2745644 & 222.9359 & +60.0689 & 11.33-12.26 & RRab & 0.58857 & 1295.84 & BT Dra \\ 
 5152466 & 223.1675 & +45.6616 & 12.28-13.18 & RRab & 0.50108 & 1287.69 &  \\ 
13383049 & 223.3877 & - 2.1144 & 13.86-14.71 & RRab & 0.44151 & 1608.89 & QUEST-374 \\ 
 5152353 & 223.4165 & +40.5286 & 12.65-13.18 & RRd  & 0.35299 & 1312.71 & GSC 3047-0176 $^4$ \\ 
10556950 & 223.5202 & +15.6298 & 12.05-12.54 & RRc  & 0.28198 & 1332.76 & CQ Boo \\ 
13362900 & 223.6671 & + 2.6951 & 12.67-13.64 & RRab & 0.53030 & 1307.30 & AR Vir \\ 
13362912 & 223.6737 & + 2.7391 & 13.53-14.84 & RRab & 0.66271 & 1331.37 & DV Vir \\ 
13384149 & 223.8125 & - 6.2927 & 13.77-15.51 & RRab & 0.48317 & 1553.95 & UX Lib \\ 
13363373 & 223.8639 & + 6.2480 & 14.04-15.16 & RRab & 0.47199 & 1608.89 &  \\ 
 7787461 & 224.2281 & +25.5835 & 12.81-14.08 & RRab & 0.47927 & 1312.73 & WW Boo \\ 
13386557 & 224.7849 & - 2.7073 & 13.65-14.70 & RRab & 0.45558 & 1320.78 & ASAS145908-0242.5 \\ 
10582966 & 225.0263 & +21.7953 & 14.05-15.10 & RRab & 0.52934 & 1312.90 & NSV 6881 \\ 
16224996 & 225.8831 & - 9.7423 & 13.05-14.03 & RRab & 0.51640 & 1335.80 & KK Lib \\ 
13414163 & 226.0419 & + 4.3618 & 14.23-15.17 & RRab & 0.53028 & 1390.70 &  \\ 
 5140510 & 226.1143 & +51.8678 & 13.64-14.76 & RRab & 0.47949 & 1334.72 &  \\ 
13415462 & 226.5510 & + 2.9165 & 12.74-13.79 & RRab & 0.49584 & 1612.90 &  \\ 
10586519 & 226.6916 & +21.4382 & 14.45-15.61 & RRab & 0.47456 & 1324.90 & NSV 6940 \\ 
 5157470 & 226.7562 & +41.3814 & 14.22-15.22 & RRab & 0.50577 & 1443.62 &  \\ 
10564776 & 226.8914 & +10.0464 & 14.58-15.69 & RRab & 0.35734 & 1620.88 &  \\ 
 7776015 & 227.0300 & +33.0103 & 14.01-14.92 & RRab & 0.51100 & 1332.75 & ROTSE1\_J150807.19+330036.4 \\ 
13416891 & 227.0723 & + 3.0617 & 13.99-14.85 & RRab & 0.58343 & 1601.89 &  \\ 
16230737 & 227.6577 & - 9.5036 & 13.45-14.46 & RRab & 0.56272 & 1332.71 & NSV 20262 \\ 
 7777448 & 227.8057 & +34.4377 & 13.38-14.20 & RRab & 0.55604 & 1339.91 & ROTSE1\_J151113.37+342615.5 \\ 
13419554 & 227.9948 & + 6.0389 & 13.30-14.24 & RRab & 0.46510 & 1364.75 & V344 Ser \\ 
10567740 & 228.0915 & +11.9092 & 13.43-14.01 & RRab & 0.74834 & 1318.69 & ASAS151222+1154.6 \\ 
10568870 & 228.5037 & + 9.9807 & 11.21-11.68 & RRc  & 0.34078 & 1630.80 & AP Ser \\ 
10591457 & 228.7544 & +19.4432 & 12.17-13.51 & RRab & 0.43456 & 1374.20 & BH Ser \\ 
16234523 & 228.7754 & -10.4748 & 13.44-14.91 & RRab & 0.51411 & 1318.76 &  \\ 
10591671 & 228.8320 & +18.6566 & 11.97-12.66 & RRab & 0.43778 & 1318.77 & DF Ser \\ 
  \hline
 \end{tabular}
\end{table}

\clearpage

\setcounter{table}{0}
\begin{table}
 \caption{continued}
 \begin{tabular}{rrrrlrcl}
  \hline
NSVS ID & \multicolumn{2}{c}{RA (2000) Dec} & NSVS Mag. & Type & \multicolumn{1}{c}{Period} & Epoch & Cross ID \\ 
        & \multicolumn{2}{c}{[degrees]} & & & \multicolumn{1}{c}{[days]} & \multicolumn{1}{c}{HJD-2450000} & \\
  \hline
 7818286 & 229.2717 & +35.1157 & 11.92-13.10 & RRab & 0.45694 & 1286.72 & UU Boo \\ 
13399252 & 229.3958 & - 1.0889 & 11.18-11.88 & RRd  & 0.35072 & 1604.00 & V372 Ser \\ 
 5181225 & 229.5150 & +46.7040 & 11.14-11.69 & RRab & 0.45866 & 1275.69 & DG Boo \\ 
13399707 & 229.5561 & - 1.3191 & 13.68-14.46 & RRab & 0.60488 & 1617.97 & FASTT 701 \\ 
16237482 & 229.5912 & - 8.4619 & 11.61-12.67 & RRab & 0.26963 & 1614.00 & TV Lib \\ 
13425078 & 229.8271 & + 7.8869 & 12.65-13.48 & RRab & 0.54764 & 1337.79 & ASAS151919+0753.1 \\ 
16239734 & 230.3295 & -13.2127 & 13.30-14.51 & RRab & 0.63475 & 1318.72 & ASAS152119-1312.7 \\ 
16240333 & 230.4710 & -12.1128 & 12.65-13.74 & RRab & 0.44182 & 1305.21 & ASAS152153-1206.8 \\ 
 7799921 & 230.5889 & +26.8767 & 11.56-12.52 & RRab & 0.58460 & 1602.43 & TV CrB \\ 
 7801632 & 231.4762 & +27.8715 & 14.34-15.32 & RRab & 0.70131 & 1343.75 & ROTSE1\_J152554.26+275217.7 \\ 
16213133 & 231.5045 & -15.5465 & 12.42-13.10 & RRab & 0.57943 & 1311.79 & NSV 7072 \\ 
13405704 & 231.6146 & - 5.4222 & 13.92-14.73 & RRab & 0.57185 & 1274.93 &  \\ 
13430779 & 231.7433 & + 5.6377 & 13.71-14.76 & RRab & 0.50948 & 1364.75 & ASAS152658+0538.3 \\ 
 7823145 & 231.8096 & +34.2479 & 12.92-13.80 & RRab & 0.59522 & 1573.84 & ROTSE1\_J152714.27+341452.5 \\ 
 5184769 & 231.9250 & +49.8045 & 13.67-14.59 & RRab & 0.55776 & 1356.70 &  \\ 
 2790003 & 232.1507 & +64.7126 & 14.02-14.88 & RRab & 0.60489 & 1327.73 &  \\ 
13436086 & 232.1512 & + 3.0898 & 11.90-13.20 & RRab & 0.52680 & 1630.33 & CS Ser \\ 
13436119 & 232.1633 & + 5.0141 & 13.49-14.44 & RRab & 0.53530 & 1361.72 & ASAS152839+0500.9 \\ 
 7824714 & 232.6637 & +35.7847 & 10.75-11.62 & RRab & 0.62229 & 1362.72 & ST Boo \\ 
13437791 & 232.7579 & + 1.6837 & 10.12-10.69 & RRab & 0.71410 & 1391.40 & VY Ser \\ 
  991712 & 233.0034 & +71.4529 & 12.87-13.53 & RRab & 0.56962 & 1620.79 &  \\ 
10628157 & 233.2777 & +11.4154 & 13.54-14.37 & RRab & 0.61723 & 1318.69 & ASAS153307+1124.9 \\ 
13439617 & 233.3782 & + 2.7768 & 11.88-12.46 & RRab & 0.57547 & 1589.88 & AR Ser \\ 
 7826675 & 233.5240 & +33.8306 & 14.08-14.97 & RRab & 0.51679 & 1353.84 & ROTSE1\_J153405.66+334950.9 \\ 
13467815 & 234.3870 & - 1.7311 & 12.65-13.19 & RRab & 0.51758 & 1275.91 & ASAS153733-0143.9 \\ 
10631629 & 234.5332 & +12.0281 & 13.95-14.84 & RRab & 0.50604 & 1325.79 &  \\ 
13444031 & 234.7996 & + 3.9239 & 13.23-14.10 & RRab & 0.46348 & 1359.76 & ASAS153912+0355.4 \\ 
 7839519 & 235.7937 & +36.8948 & 12.80-13.50 & RRab & 0.51212 & 1287.72 & ROTSE1\_J154310.50+365341.3 \\ 
 5222076 & 236.6077 & +44.3125 & 12.71-13.22 & RRd  & 0.49402 & 1336.88 & GSC 3059-0636 $^5$ \\ 
 7861270 & 236.8569 & +29.6621 & 13.16-14.21 & RRab & 0.44867 & 1391.12 & SZ CrB \\ 
 7841955 & 237.2507 & +35.2665 & 13.48-14.48 & RRab & 0.47943 & 1325.73 & ROTSE1\_J154900.16+351559.2 \\ 
13453021 & 237.6797 & + 2.4642 & 12.93-13.64 & RRab & 0.64716 & 1304.77 & Tmz V57 \\ 
13479854 & 238.0461 & - 0.9393 & 12.87-13.97 & RRab & 0.62597 & 1334.79 & ASAS155211-0056.4 \\ 
10619565 & 238.1035 & +19.6087 & 14.13-15.18 & RRab & 0.49782 & 1348.84 &  \\ 
10642060 & 238.1222 & +10.1427 & 12.89-13.64 & RRab & 0.51155 & 1286.74 & ASAS155229+1008.6 \\ 
10620030 & 238.3155 & +17.5698 & 13.79-14.74 & RRab & 0.65297 & 1448.63 &  \\ 
10642885 & 238.3795 & +12.9611 & 10.75-11.61 & RRab & 0.52208 & 1287.90 & AN Ser \\ 
10643584 & 238.6194 & +15.3539 & 13.48-14.16 & RRab & 0.50240 & 1325.79 & ASAS155428+1521.4 \\ 
13456881 & 238.9184 & + 7.9892 & 11.26-12.11 & RRab & 0.74649 & 1312.52 & AT Ser \\ 
 5206588 & 239.0027 & +49.7991 & 12.76-13.22 & RRc  & 0.37831 & 1328.74 &  \\ 
 7866620 & 239.3826 & +28.6334 & 12.19-12.86 & RRab & 0.66540 & 1389.74 & NSV 7366 \\ 
10647104 & 239.9001 & +12.7737 & 12.98-13.57 & RRab & 0.57133 & 1389.75 & ASAS155936+1246.3 \\ 
 7847696 & 240.0147 & +34.9724 & 13.70-15.20 & RRab & 0.51909 & 1340.91 & VX CrB \\ 
 5207933 & 240.1339 & +46.9240 & 10.92-11.99 & RRab & 0.46996 & 1615.83 & AR Her \\ 
 1048201 & 240.4528 & +77.9673 & 13.24-14.84 & RRab & 0.49043 & 1630.25 & RX UMi \\ 
10678189 & 240.4696 & +22.3784 & 13.70-14.54 & RRab & 0.56396 & 1307.75 &  \\ 
10678349 & 240.5157 & +17.4807 & 11.04-11.53 & RRc  & 0.23078 & 1343.77 & LS Her \\ 
10679775 & 241.0818 & +18.1424 & 14.15-15.17 & RRab & 0.47607 & 1361.77 &  \\ 
 5230227 & 241.4498 & +39.5569 & 13.67-14.40 & RRab & 0.54081 & 1325.72 &  \\ 
 7850909 & 241.5482 & +33.3711 & 13.81-15.37 & RRab & 0.46293 & 1612.37 & VY CrB \\ 
10652319 & 241.6202 & +15.3683 & 12.52-13.84 & RRab & 0.59716 & 1353.85 & AW Ser \\ 
 7872649 & 242.0172 & +24.9886 & 13.16-14.58 & RRab & 0.47574 & 1331.17 & V677 Her \\ 
10653751 & 242.0292 & +11.3748 & 13.92-14.81 & RRab & 0.55322 & 1275.89 &  \\ 
 2844577 & 242.0884 & +62.4982 & 13.80-14.72 & RRab & 0.53451 & 1318.73 &  \\ 
 7853244 & 242.4923 & +36.9979 & 13.90-14.95 & RRab & 0.60742 & 1448.68 & ROTSE1\_J160958.14+365952.3 \\ 
13494100 & 242.5298 & - 3.1310 & 13.72-15.23 & RRab & 0.53885 & 1318.72 & CF Ser \\ 
10687094 & 243.5969 & +17.9431 & 13.56-15.00 & RRab & 0.51101 & 1627.86 & V686 Her \\ 
10661257 & 244.2524 & +10.2920 & 13.12-13.81 & RRab & 0.54791 & 1274.91 & ASAS161701+1017.5 \\ 
 5216042 & 244.5045 & +51.1980 & 13.43-14.04 & RRab & 0.60236 & 1630.79 &  \\ 
 5216390 & 244.7434 & +49.9089 & 14.02-15.26 & RRab & 0.45949 & 1481.59 &  \\ 
  \hline
 \end{tabular}
\end{table}

\clearpage

\setcounter{table}{0}
\begin{table}
 \caption{continued}
 \begin{tabular}{rrrrlrcl}
  \hline
NSVS ID & \multicolumn{2}{c}{RA (2000) Dec} & NSVS Mag. & Type & \multicolumn{1}{c}{Period} & Epoch & Cross ID \\ 
        & \multicolumn{2}{c}{[degrees]} & & & \multicolumn{1}{c}{[days]} & \multicolumn{1}{c}{HJD-2450000} & \\
  \hline
 5237136 & 244.8092 & +39.5020 & 13.30-14.75 & RRab & 0.48014 & 1451.12 & WX CrB \\ 
 7879638 & 244.8578 & +29.7133 & 11.48-12.02 & RRc  & 0.33162 & 1278.72 & RV CrB \\ 
10664602 & 245.1852 & + 9.7402 & 14.37-15.47 & RRab & 0.47708 & 1356.77 &  \\ 
 2824910 & 245.2730 & +58.4503 & 12.53-13.32 & RRc  & 0.32106 & 1414.68 & VZ Dra \\ 
 2869677 & 246.4965 & +65.2371 & 14.05-15.06 & RRab & 0.62220 & 1328.73 &  \\ 
13544287 & 247.0452 & + 3.0701 & 13.45-14.48 & RRab & 0.59701 & 1312.77 & ASAS162811+0304.3 \\ 
10705897 & 247.2824 & +19.1061 & 13.67-15.11 & RRab & 0.51887 & 1415.24 & V650 Her \\ 
 7886196 & 247.3113 & +24.9939 & 13.76-14.76 & RRab & 0.44032 & 1318.74 & ROTSE1\_J162914.72+245937.7 \\ 
13551180 & 247.3744 & + 4.4879 & 13.48-14.17 & RRab & 0.63941 & 1321.78 & ASAS162930+0429.3 \\ 
10706127 & 247.3796 & +18.4957 & 14.04-15.82 & RRab & 0.53609 & 1360.31 & V698 Her \\ 
 7914362 & 247.5774 & +34.4605 & 13.48-14.52 & RRab & 0.61372 & 1274.75 & GT Her \\ 
10706906 & 247.6697 & +18.3665 & 10.30-11.44 & RRab & 0.45537 & 1277.90 & VX Her \\ 
13552432 & 247.7080 & + 4.8697 & 14.00-15.13 & RRab & 0.43916 & 1359.76 &  \\ 
 5270816 & 247.8985 & +48.7267 & 11.96-12.43 & RRab & 0.60983 & 1483.59 &  \\ 
 2830506 & 248.8814 & +57.8394 & 11.28-12.32 & RRab & 0.44282 & 1375.71 & RW Dra \\ 
13559365 & 249.4054 & + 6.8036 & 13.83-15.44 & RRab & 0.63782 & 1296.38 & ASAS163737+0648.2 \\ 
 7919184 & 249.5747 & +37.8018 & 12.32-13.41 & RRab & 0.52430 & 1456.66 & GY Her \\ 
 7919987 & 249.6305 & +33.0417 & 13.27-14.77 & RRab & 0.48306 & 1324.75 & GZ Her \\ 
 7893196 & 249.7054 & +24.8627 & 13.87-15.26 & RRab & 0.59810 & 1475.15 & V545 Her \\ 
 5248400 & 249.9094 & +41.1122 & 12.56-13.59 & RRab & 0.63035 & 1359.80 & AF Her \\ 
 5249020 & 250.1368 & +40.6182 & 12.34-13.62 & RRab & 0.64946 & 1329.33 & AG Her \\ 
 5250335 & 250.6600 & +39.8773 & 13.19-14.21 & RRab & 0.65353 & 1453.30 & V448 Her \\ 
 5249837 & 250.8700 & +45.3928 & 13.18-14.08 & RRab & 0.62112 & 1308.71 &  \\ 
10746565 & 250.9622 & + 9.8904 & 14.31-15.53 & RRab & 0.44191 & 1306.90 & ROTSE1\_J164350.93+095325.7 \\ 
13567202 & 251.1842 & + 3.1588 & 12.26-13.27 & RRab & 0.63519 & 1403.76 & ASAS164444+0309.6 \\ 
13571614 & 252.1766 & + 6.1300 & 13.43-14.19 & RRab & 0.46252 & 1389.75 & NSV 7978 \\ 
10751420 & 252.1784 & + 9.9397 & 12.54-12.97 & RRab & 0.78762 & 1604.95 & ROTSE1\_J164842.78+095623.2 \\ 
13572505 & 252.3723 & + 4.8794 & 13.37-14.03 & RRab & 0.72649 & 1325.74 & ASAS164929+0452.8 \\ 
10723064 & 252.5586 & +19.0616 & 14.09-15.89 & RRab & 0.61347 & 1422.34 & V616 Her \\ 
 7937813 & 252.6591 & +35.4512 & 12.34-13.34 & RRab & 0.62384 & 1608.86 & CW Her \\ 
16438535 & 252.8542 & -20.3517 & 13.14-13.59 & RRab & 0.66745 & 1332.71 & NSV 7996 \\ 
13574816 & 252.8749 & + 6.3743 & 13.01-14.09 & RRab & 0.77875 & 1627.86 & V2509 Oph \\ 
 2899416 & 253.7489 & +54.7087 & 13.93-14.88 & RRab & 0.62979 & 1328.73 &  \\ 
10758203 & 253.9046 & +12.4326 & 13.43-14.12 & RRab & 0.52892 & 1358.71 & ROTSE1\_J165537.07+122557.9 \\ 
 7940699 & 254.0147 & +32.2674 & 14.09-15.72 & RRab & 0.51590 & 1415.25 & HN Her \\ 
 2858831 & 254.2580 & +66.5866 & 14.01-14.92 & RRab & 0.56172 & 1415.82 &  \\ 
 7970686 & 254.3368 & +30.3579 & 12.96-14.14 & RRab & 0.47274 & 1325.79 & HO Her \\ 
13658631 & 255.0320 & + 6.6896 & 13.75-14.69 & RRab & 0.62075 & 1359.76 & NSV 8101 \\ 
 1115590 & 255.0977 & +80.6107 & 12.77-13.53 & RRab & 0.69112 & 1279.64 &  \\ 
 2903305 & 255.6830 & +55.9284 & 14.14-15.04 & RRab & 0.57202 & 1467.77 &  \\ 
10767118 & 256.1358 & +14.4427 & 12.33-13.19 & RRab & 0.35513 & 1288.90 & NSV 8170 \\ 
13664588 & 256.2904 & + 4.2275 & 13.77-14.77 & RRab & 0.41080 & 1330.76 & ASAS170510+0413.6 \\ 
10806471 & 256.4160 & +21.5167 & 12.78-13.91 & RRab & 0.61325 & 1389.75 & V365 Her \\ 
 7948150 & 256.4537 & +33.5881 & 14.20-15.76 & RRab & 0.54503 & 1353.85 & V646 Her \\ 
10769205 & 256.6713 & +15.6754 & 13.31-14.53 & RRab & 0.53940 & 1414.73 & NSV 8208 \\ 
13667153 & 256.8133 & + 5.2516 & 13.45-14.33 & RRab & 0.36509 & 1348.86 & V1429 Oph \\ 
10809333 & 257.1295 & +18.5213 & 13.10-13.58 & RRd  & 0.35999 & 1478.60 & V458 Her \\ 
 1117770 & 257.5905 & +78.2495 & 13.55-14.36 & RRab & 0.54440 & 1457.61 &  \\ 
10773701 & 257.7051 & +12.8805 & 12.93-14.05 & RRab & 0.51307 & 1402.75 & V461 Her \\ 
 7953371 & 258.1896 & +32.4275 & 13.70-14.65 & RRab & 0.50620 & 1364.80 & ROTSE1\_J171245.49+322538.8 \\ 
 7954068 & 258.2668 & +35.9786 & 11.04-12.35 & RRab & 0.44033 & 1348.83 & VZ Her \\ 
 1088957 & 258.3326 & +69.1317 & 12.75-13.30 & RRd  & 0.40320 & 1332.73 &  \\ 
10814487 & 258.4166 & +20.9801 & 14.26-15.79 & RRab & 0.51063 & 1443.16 & V468 Her \\ 
 5332615 & 258.7112 & +41.8561 & 13.65-15.38 & RRab & 0.51245 & 1357.24 & V759 Her \\ 
 5307610 & 258.8338 & +52.9113 & 14.23-15.33 & RRab & 0.47717 & 1415.82 & ROTSE1\_J171520.08+525441.2 \\ 
10781556 & 259.4986 & +11.0742 & 12.00-12.84 & RRab & 0.55718 & 1356.74 & V452 Oph \\ 
 5308842 & 259.5913 & +51.2925 & 14.47-15.51 & RRab & 0.60625 & 1483.65 &  \\ 
10782845 & 259.7505 & + 9.5073 & 12.40-13.59 & RRab & 0.63825 & 1414.70 & V865 Oph \\ 
10783891 & 260.0929 & +14.5113 & 11.86-12.89 & RRab & 0.59153 & 1362.71 & DL Her \\ 
 7990147 & 260.2133 & +26.5377 & 12.66-13.59 & RRab & 0.52972 & 1333.28 & V392 Her \\ 
  \hline
 \end{tabular}
\end{table}

\clearpage

\setcounter{table}{0}
\begin{table}
 \caption{continued}
 \begin{tabular}{rrrrlrcl}
  \hline
NSVS ID & \multicolumn{2}{c}{RA (2000) Dec} & NSVS Mag. & Type & \multicolumn{1}{c}{Period} & Epoch & Cross ID \\ 
        & \multicolumn{2}{c}{[degrees]} & & & \multicolumn{1}{c}{[days]} & \multicolumn{1}{c}{HJD-2450000} & \\
  \hline
10824662 & 260.6612 & +17.8844 & 12.21-13.68 & RRab & 0.43605 & 1600.42 & V394 Her \\ 
10824626 & 260.7845 & +22.6587 & 13.24-14.59 & RRab & 0.55620 & 1325.77 & V397 Her \\ 
13688631 & 260.8057 & + 1.8644 & 12.20-12.56 & RRab & 0.73777 & 1352.79 & ASAS172313+0151.8 \\ 
13644721 & 260.9004 & - 1.1914 & 12.14-12.88 & RRab & 0.66793 & 1403.76 & ASAS172336-0111.5 \\ 
 7962128 & 260.9231 & +37.3258 & 13.10-13.96 & RRab & 0.45402 & 1478.65 &  \\ 
 8038923 & 262.1327 & +38.3771 & 14.34-15.30 & RRab & 0.45834 & 1415.83 & ROTSE1\_J172831.79+382236.9 \\ 
 7998287 & 262.2804 & +27.8242 & 12.85-13.50 & RRab & 0.46883 & 1356.71 & ROTSE1\_J172907.35+274928.6 \\ 
10885457 & 262.5485 & +14.3762 & 12.35-13.44 & RRab & 0.37854 & 1338.78 & V552 Her \\ 
 5344664 & 263.0036 & +45.0288 & 14.02-15.72 & RRab & 0.47737 & 1354.70 & V495 Her \\ 
 5344210 & 263.0232 & +39.7586 & 13.33-14.64 & RRab & 0.55677 & 1414.74 & V421 Her \\ 
10835507 & 263.0521 & +18.2359 & 12.44-13.08 & RRab & 0.60411 & 1359.83 & V418 Her \\ 
10887397 & 263.1248 & + 9.3929 & 12.89-13.89 & RRab & 0.58569 & 1476.16 & V773 Oph \\ 
13710973 & 263.3536 & + 2.9931 & 13.42-14.86 & RRab & 0.52143 & 1359.76 & V777 Oph \\ 
13758492 & 263.4974 & - 1.0812 & 11.71-13.10 & RRab & 0.45035 & 1425.67 & ST Oph \\ 
10848453 & 263.6831 & +17.9547 & 13.43-14.78 & RRab & 0.63071 & 1370.97 & V424 Her \\ 
13759699 & 263.7355 & - 0.3856 & 13.65-14.76 & RRab & 0.51408 & 1443.64 & ASAS173457-0023.2 \\ 
13713760 & 263.8546 & + 7.7557 & 12.13-13.31 & RRab & 0.60336 & 1310.79 & V784 Oph \\ 
10891108 & 263.8860 & + 9.5654 & 13.43-14.61 & RRab & 0.44958 & 1605.40 & V785 Oph \\ 
10853322 & 264.6236 & +19.8029 & 14.00-14.98 & RRab & 0.46492 & 1359.81 &  \\ 
 5348956 & 264.6561 & +37.8991 & 10.72-11.02 & RRc  & 0.27269 & 1421.80 & ROTSE1\_J173837.40+375357.1 \\ 
10856198 & 265.1378 & +22.8175 & 13.80-15.06 & RRab & 0.51453 & 1480.07 & V434 Her \\ 
13721373 & 265.1609 & + 1.6071 & 12.24-13.07 & RRab & 0.59825 & 1311.37 & NSV 9504 \\ 
 1181281 & 265.3613 & +71.9995 & 13.96-14.87 & RRab & 0.57614 & 1482.57 &  \\ 
 8011052 & 265.4533 & +25.1567 & 12.99-13.98 & RRc  & 0.32220 & 1356.71 & LW Her \\ 
 2956689 & 265.5514 & +63.5671 & 13.36-14.01 & RRc  & 0.35762 & 1276.79 &  \\ 
 8013685 & 266.0578 & +25.2482 & 13.07-15.12 & RRab & 0.46174 & 1401.25 & FS Her \\ 
10904025 & 266.1810 & +15.0321 & 13.65-14.67 & RRab & 0.46261 & 1318.69 & NSV 9631 \\ 
10905293 & 266.4963 & +10.5037 & 12.53-13.95 & RRab & 0.53765 & 1322.76 & V822 Oph \\ 
 5355947 & 266.7764 & +38.5513 & 13.21-13.89 & RRab & 0.26956 & 1474.59 & NSV 9697 \\ 
10864468 & 266.8813 & +16.8308 & 13.95-15.06 & RRab & 0.55437 & 1359.76 & NSV 9696 \\ 
13735067 & 267.4951 & + 7.1735 & 13.47-14.08 & RRc  & 0.30934 & 1358.77 & NSV 9748 \\ 
10869886 & 267.9291 & +17.1407 & 12.95-13.65 & RRab & 0.43571 & 1356.72 & ASAS175143+1708.4 \\ 
 2927472 & 268.0055 & +53.9370 & 12.84-13.47 & RRab & 0.54557 & 1414.68 & ROTSE1\_J175201.56+535615.1 \\ 
 8023423 & 268.2041 & +24.7539 & 12.52-12.98 & RRc  & 0.29139 & 1325.73 & ROTSE1\_J175248.98+244513.7 \\ 
 5398346 & 268.5535 & +51.0229 & 12.17-12.54 & RRab & 0.54587 & 1611.89 & ROTSE1\_J175412.89+510123.5 \\ 
 8023770 & 268.6309 & +30.4098 & 10.96-12.06 & RRab & 0.39958 & 1353.81 & TW Her \\ 
 8025632 & 268.7933 & +26.6050 & 12.51-13.41 & RRab & 0.42573 & 1345.91 & EP Her \\ 
10919329 & 268.9865 & +12.0340 & 13.95-15.01 & RRab & 0.56349 & 1353.80 & NSV 9872 \\ 
 5401723 & 269.9339 & +51.8839 & 12.50-13.57 & RRab & 0.55560 & 1322.72 & AV Dra \\ 
 1127822 & 269.9416 & +77.6960 & 13.51-14.28 & RRab & 0.54619 & 1318.66 &  \\ 
 5403829 & 270.2376 & +47.6392 & 12.74-13.19 & RRc  & 0.28025 & 1611.89 & ROTSE1\_J180057.01+473820.5 \\ 
10981416 & 270.3383 & +22.8440 & 12.64-13.24 & RRab & 0.58357 & 1455.72 & ASAS180121+2250.6 \\ 
 2930719 & 270.4686 & +60.1119 & 12.22-12.69 & RRab & 0.57927 & 1318.73 & IBVS5700-28 $^6$ \\ 
 2936819 & 271.7967 & +53.2608 & 13.22-13.97 & RRab & 0.63431 & 1603.92 & ROTSE1\_J180711.26+531539.5 \\ 
 8094208 & 272.3402 & +36.7545 & 12.00-12.41 & RRc  & 0.27026 & 1330.70 & ROTSE1\_J180921.64+364516.2 \\ 
10994615 & 272.7031 & +17.2083 & 12.74-13.60 & RRab & 0.52233 & 1460.68 & ASAS181048+1712.5 \\ 
 5377086 & 273.2430 & +42.0625 & 12.63-13.75 & RRab & 0.44216 & 1443.10 & V442 Her \\ 
 1132203 & 273.5794 & +76.6856 & 11.46-12.15 & RRab & 0.71957 & 1338.69 & BC Dra \\ 
 5378312 & 273.6560 & +42.5100 & 14.31-15.40 & RRab & 0.51477 & 1442.62 &  \\ 
 8101030 & 273.9553 & +35.4637 & 14.13-15.59 & RRab & 0.49522 & 1299.75 & V335 Lyr \\ 
 1132043 & 274.4687 & +77.2975 & 12.05-13.10 & RRab & 0.58902 & 1296.21 & BD Dra \\ 
10955592 & 274.8896 & +10.9028 & 11.35-11.95 & RRab & 0.43589 & 1328.76 & V408 Oph \\ 
13822241 & 275.4979 & - 5.6495 & 12.47-13.20 & RRab & 0.35606 & 1323.13 & NSV 10697 \\ 
 8108615 & 275.6589 & +32.9591 & 11.57-12.44 & RRab & 0.57710 & 1427.42 & IO Lyr \\ 
11015122 & 276.1591 & +19.8725 & 12.90-13.47 & RRab & 0.59982 & 1604.96 & V534 Her \\ 
 2947743 & 276.7795 & +55.4896 & 12.12-13.25 & RRab & 0.60266 & 1416.42 & AE Dra \\ 
11037662 & 277.3025 & +21.0728 & 11.37-11.81 & RRab & 0.59114 & 1390.69 & ASAS182913+2104.3 \\ 
 3037033 & 278.3514 & +58.7065 &  9.19- 9.47 & RRc  & 0.29872 & 1356.76 & HI Dra \\ 
 8226518 & 279.2883 & +33.3942 & 13.76-15.13 & RRab & 0.50895 & 1479.61 & CG Lyr \\ 
 8173179 & 279.2951 & +26.1553 & 12.08-12.68 & RRc  & 0.35860 & 1453.67 & EX Lyr \\ 
  \hline
 \end{tabular}
\end{table}

\clearpage

\setcounter{table}{0}
\begin{table}
 \caption{continued}
 \begin{tabular}{rrrrlrcl}
  \hline
NSVS ID & \multicolumn{2}{c}{RA (2000) Dec} & NSVS Mag. & Type & \multicolumn{1}{c}{Period} & Epoch & Cross ID \\ 
        & \multicolumn{2}{c}{[degrees]} & & & \multicolumn{1}{c}{[days]} & \multicolumn{1}{c}{HJD-2450000} & \\
  \hline
 3038588 & 279.4839 & +56.8290 & 13.62-14.54 & RRab & 0.59435 & 1475.61 &  \\ 
 3040364 & 279.9083 & +58.1000 & 13.95-14.87 & RRab & 0.52746 & 1389.73 &  \\ 
 5494746 & 280.0971 & +41.0403 & 13.06-14.12 & RRab & 0.54555 & 1603.96 & LX Lyr \\ 
 8178485 & 280.3172 & +28.7233 & 11.23-11.61 & RRab & 0.41141 & 1360.13 & CN Lyr \\ 
 8234128 & 280.9082 & +32.7979 & 11.20-12.35 & RRab & 0.51131 & 1600.99 & RZ Lyr \\ 
11061929 & 281.2414 & +23.0543 & 12.61-13.85 & RRab & 0.53722 & 1307.44 & V347 Her \\ 
 8238513 & 281.9195 & +35.9916 & 10.60-11.03 & RRab & 0.52527 & 1283.78 & EZ Lyr \\ 
 8192312 & 282.8218 & +28.7963 & 12.50-13.74 & RRab & 0.61678 & 1442.69 & CX Lyr \\ 
 8195470 & 283.2941 & +27.0783 & 13.49-14.64 & RRab & 0.37260 & 1319.04 & DD Lyr \\ 
 5508571 & 283.3585 & +43.1552 & 13.80-15.18 & RRab & 0.47378 & 1471.07 & V355 Lyr \\ 
 5568044 & 285.2001 & +50.0917 & 12.53-13.55 & RRab & 0.68718 & 1275.56 & AW Dra \\ 
 5568340 & 285.2447 & +48.7450 & 11.83-12.26 & RRab & 0.61324 & 1415.82 & ROTSE1\_J190058.77+484441.5 \\ 
 3057786 & 286.8226 & +55.3707 & 13.93-14.93 & RRab & 0.59924 & 1450.67 &  \\ 
 5525581 & 287.1147 & +38.8118 & 12.27-12.97 & RRab & 0.68165 & 1322.72 & NR Lyr \\ 
 3022100 & 287.4273 & +64.8596 &  9.94-10.84 & RRab & 0.47651 & 1439.71 & XZ Dra \\ 
 5526813 & 287.5916 & +42.4595 & 12.34-13.28 & RRab & 0.52743 & 1421.80 & FN Lyr \\ 
 3117499 & 289.5369 & +65.5886 & 12.44-13.27 & RRc  & 0.32963 & 1360.01 &  \\ 
 3117504 & 289.5858 & +66.4134 & 10.80-11.87 & RRab & 0.59203 & 1340.88 & BK Dra \\ 
 5587648 & 289.9911 & +46.8890 & 13.37-13.99 & RRab & 0.54860 & 1576.78 & NSV 11924 \\ 
 1213492 & 291.2899 & +75.5495 & 12.62-13.27 & RRc  & 0.30031 & 1325.81 &  \\ 
 8360537 & 291.9842 & +24.3479 & 10.34-11.35 & RRab & 0.59416 & 1415.89 & BN Vul \\ 
 3078093 & 293.1227 & +56.3883 &  9.33-10.35 & RRab & 0.46669 & 1327.74 & XZ Cyg \\ 
 1251330 & 293.3314 & +80.9295 & 12.30-13.62 & RRab & 0.58894 & 1336.86 & WY Dra \\ 
 3127879 & 293.7645 & +62.3296 & 13.89-14.90 & RRab & 0.47122 & 1324.70 & KO Dra \\ 
 3083006 & 294.6013 & +56.5401 & 12.01-12.40 & RRc  & 0.38756 & 1353.78 & V939 Cyg \\ 
 3087038 & 296.5217 & +59.5739 & 12.64-13.56 & RRab & 0.53487 & 1599.92 & CY Dra \\ 
 1225600 & 297.4739 & +68.1720 & 13.85-14.88 & RRab & 0.40882 & 1475.60 & NSV 12492 \\ 
 5692678 & 297.6740 & +39.4803 & 12.47-12.98 & RRab & 0.55013 & 1512.66 & NS Cyg \\ 
 1223703 & 297.7914 & +71.4493 & 13.72-14.50 & RRab & 0.50715 & 1452.67 &  \\ 
 8394280 & 297.9980 & +27.2765 & 12.74-13.45 & RRab & 0.46730 & 1427.85 & EW Vul \\ 
 5654620 & 300.1124 & +48.9938 & 12.83-14.23 & RRab & 0.35999 & 1478.94 & V759 Cyg \\ 
 1227429 & 300.1575 & +71.0594 & 13.45-14.05 & RRab & 0.44772 & 1442.67 &  \\ 
 1225869 & 300.7087 & +73.4630 & 12.82-13.81 & RRab & 0.55025 & 1321.84 & AQ Dra \\ 
14183136 & 301.1749 & - 1.2494 & 11.55-12.25 & RRc  & 0.27557 & 1354.95 & ASAS200442-0114.8 \\ 
11350502 & 301.6528 & + 9.4980 & 11.92-12.29 & RRc  & 0.32965 & 1491.71 & ASAS200637+0929.9 \\ 
14189160 & 302.2019 & - 1.0742 & 13.06-14.57 & RRab & 0.63026 & 1355.24 & V788 Aql \\ 
 5666135 & 302.7898 & +51.6160 & 13.10-13.98 & RRab & 0.56556 & 1475.63 & V1369 Cyg \\ 
 8487853 & 303.1729 & +32.2124 & 10.57-10.81 & RRc  & 0.37110 & 1361.70 &  \\ 
11379205 & 306.2582 & +11.2102 & 11.93-13.14 & RRab & 0.44279 & 1421.77 & CK Del \\ 
14215653 & 306.9074 & - 1.6664 & 11.80-12.22 & RRab & 0.72470 & 1448.64 &  \\ 
17130622 & 307.1700 & -12.4772 & 12.46-13.42 & RRab & 0.66762 & 1420.76 & SX Cap \\ 
11507357 & 307.4849 & + 9.5943 & 13.78-14.60 & RRab & 0.59103 & 1311.92 & NSV 13112 \\ 
11510376 & 307.8098 & +15.0750 & 12.66-13.47 & RRab & 0.52010 & 1338.29 & ZZ Del \\ 
17134774 & 308.1015 & -11.4212 & 13.57-15.00 & RRab & 0.68503 & 1452.72 &  \\ 
 1259373 & 308.1395 & +82.2560 & 11.77-12.10 & RRc  & 0.32827 & 1421.74 &  \\ 
14285465 & 308.3655 & + 4.6527 & 14.06-15.09 & RRab & 0.47645 & 1463.70 &  \\ 
11462023 & 308.4309 & +16.2720 & 12.02-12.38 & RRab & 0.79688 & 1449.78 & FM Del \\ 
17176197 & 309.3811 & -15.6228 & 13.18-13.83 & RRab & 0.40499 & 1426.75 & AL Cap \\ 
14335375 & 309.5627 & - 2.8938 & 11.41-12.42 & RRab & 0.36181 & 1410.17 & AA Aql \\ 
17142018 & 309.6263 & -12.0179 & 13.52-14.98 & RRab & 0.40101 & 1449.79 & RZ Cap \\ 
17142150 & 309.7109 & - 9.7656 & 13.34-14.68 & RRab & 0.59881 & 1421.42 &  \\ 
 8572437 & 309.7988 & +25.6566 & 13.11-14.31 & RRab & 0.43702 & 1509.63 & BC Vul \\ 
14336635 & 309.8226 & - 5.5081 & 13.66-14.55 & RRab & 0.53388 & 1408.91 &  \\ 
14294563 & 309.9124 & + 3.8741 & 13.69-14.61 & RRab & 0.50077 & 1356.73 &  \\ 
17147355 & 310.8157 & - 9.1581 & 13.17-14.41 & RRab & 0.51231 & 1390.72 & GSC 5756-373 $^7$ \\ 
11527987 & 310.8701 & +14.5720 & 13.13-14.20 & RRab & 0.47620 & 1486.12 & DS Del \\ 
14342579 & 311.0149 & - 3.3852 & 13.92-14.86 & RRab & 0.59102 & 1408.76 &  \\ 
 3200728 & 311.1382 & +63.0393 & 12.77-13.33 & RRab & 0.45749 & 1453.78 &  \\ 
11533493 & 311.8681 & +12.4641 &  9.83-10.46 & RRab & 0.47263 & 1390.76 & DX Del \\ 
17154709 & 312.3918 & -14.5786 & 13.45-14.41 & RRab & 0.54097 & 1450.70 & TZ Cap \\ 
  \hline
 \end{tabular}
\end{table}

\clearpage

\setcounter{table}{0}
\begin{table}
 \caption{continued}
 \begin{tabular}{rrrrlrcl}
  \hline
NSVS ID & \multicolumn{2}{c}{RA (2000) Dec} & NSVS Mag. & Type & \multicolumn{1}{c}{Period} & Epoch & Cross ID \\ 
        & \multicolumn{2}{c}{[degrees]} & & & \multicolumn{1}{c}{[days]} & \multicolumn{1}{c}{HJD-2450000} & \\
  \hline
 8588795 & 312.4413 & +24.2144 & 11.83-12.25 & RRc  & 0.33609 & 1324.89 & ASAS204946+2412.8 \\ 
14311711 & 312.9558 & + 2.3913 & 13.94-15.40 & RRab & 0.44490 & 1450.63 & DP Aqr \\ 
11491144 & 313.0251 & +21.8229 & 13.38-13.95 & RRc  & 0.31332 & 1337.78 & ASAS205206+2149.3 \\ 
11491797 & 313.1282 & +22.4361 & 12.23-13.08 & RRab & 0.43406 & 1496.13 & FK Vul \\ 
14352725 & 313.2229 & - 0.6331 & 13.10-13.81 & RRab & 0.33361 & 1421.77 & ASAS205254-0038.0 \\ 
 3306145 & 313.7241 & +66.4448 & 12.02-12.89 & RRab & 0.46789 & 1322.87 & FP Cep \\ 
14316194 & 313.8468 & + 2.9601 & 13.94-15.50 & RRab & 0.59549 & 1356.73 & EL Del \\ 
 8651515 & 314.1176 & +30.4278 & 10.97-11.67 & RRab & 0.56074 & 1496.22 & UY Cyg \\ 
11547113 & 314.3702 & +10.0418 & 13.89-15.15 & RRab & 0.58262 & 1443.74 & EM Del \\ 
14357981 & 314.4509 & - 5.6849 & 12.28-13.41 & RRab & 0.40639 & 1461.11 & BT Aqr \\ 
11599377 & 315.9427 & +19.9652 & 13.02-13.77 & RRab & 0.61354 & 1325.80 & SX Del \\ 
 8609914 & 316.3444 & +28.2969 & 13.68-14.77 & RRab & 0.47609 & 1456.66 & NSV 13519 \\ 
11559602 & 316.5425 & +10.3862 & 12.90-13.66 & RRab & 0.55717 & 1402.75 & RW Equ \\ 
11561025 & 316.8096 & + 9.8916 & 13.92-14.82 & RRab & 0.54696 & 1453.84 &  \\ 
14371461 & 317.5533 & - 1.7215 & 11.50-12.69 & RRab & 0.46337 & 1359.77 & CP Aqr \\ 
 5890743 & 317.7904 & +39.5571 & 13.02-14.33 & RRab & 0.52975 & 1329.24 & V1664 Cyg \\ 
14411402 & 318.6801 & + 4.4937 & 12.69-13.45 & RRab & 0.44463 & 1484.69 & RT Equ \\ 
14415962 & 319.6645 & + 6.2049 & 11.33-11.71 & RRc  & 0.29152 & 1415.90 &  \\ 
11622872 & 320.1423 & +18.6219 & 11.88-12.35 & RRab & 0.56234 & 1408.75 & ASAS212034+1837.2 \\ 
 8702063 & 320.2984 & +32.1911 & 11.31-12.23 & RRab & 0.41985 & 1448.63 & DM Cyg \\ 
 8752554 & 320.7471 & +23.8901 & 13.51-15.06 & RRab & 0.55545 & 1454.34 & BL Peg \\ 
 8706201 & 321.0736 & +32.0573 & 12.64-13.22 & RRab & 0.70912 & 1415.89 &  \\ 
11631563 & 321.7645 & +18.5996 & 12.61-13.74 & RRab & 0.54721 & 1415.91 & AO Peg \\ 
14433600 & 322.4773 & + 1.0059 & 13.30-13.93 & RRab & 0.92732 & 1421.82 & ASAS212955+0100.3 \\ 
11647105 & 322.5734 & +18.7343 & 13.05-13.66 & RRab & 0.85285 & 1452.64 & ASAS213017+1843.9 \\ 
14439051 & 323.9002 & + 3.5767 & 14.19-15.23 & RRab & 0.57609 & 1364.81 &  \\ 
14439564 & 324.0351 & + 3.2304 & 11.45-12.44 & RRab & 0.53566 & 1421.78 & SX Aqr \\ 
 8770586 & 324.0988 & +26.3025 & 11.70-12.20 & RRab & 0.55678 & 1404.28 & BT Peg \\ 
 8724692 & 324.4381 & +34.6204 & 13.17-13.85 & RRab & 0.60418 & 1362.70 &  \\ 
17288024 & 324.7581 & -21.2129 & 12.25-12.74 & RRab & 0.66207 & 1488.70 & ASAS213902-2112.7 \\ 
14471347 & 325.0531 & - 1.3806 & 13.85-14.73 & RRab & 0.48838 & 1455.74 & FASTT 1542 \\ 
11659896 & 325.1713 & +21.0802 & 13.63-15.17 & RRab & 0.57108 & 1359.29 & CD Peg \\ 
11696549 & 325.3026 & +11.3554 & 14.32-15.53 & RRab & 0.56641 & 1505.72 &  \\ 
 8776607 & 325.3201 & +24.7734 & 10.98-11.76 & RRab & 0.46711 & 1514.69 & CG Peg \\ 
19875041 & 325.5267 & -25.4755 & 11.68-12.02 & RRc  & 0.31687 & 1378.82 & NSV 13844 \\ 
11698204 & 325.7765 & + 8.0584 & 14.05-14.87 & RRab & 0.65565 & 1503.70 &  \\ 
 8779392 & 325.8450 & +26.8655 & 13.60-14.88 & RRab & 0.63211 & 1454.43 & CN Peg \\ 
14447742 & 326.2217 & + 4.3621 & 13.20-14.06 & RRab & 0.58697 & 1473.70 &  \\ 
 8782731 & 326.5493 & +26.9403 & 13.20-14.51 & RRab & 0.57197 & 1414.77 & CQ Peg \\ 
 1363671 & 326.5950 & +69.1856 & 12.74-14.24 & RRab & 0.41659 & 1475.61 & EL Cep \\ 
 8783506 & 326.7193 & +24.7212 & 12.89-14.01 & RRab & 0.56451 & 1353.80 & CS Peg \\ 
11668679 & 327.0538 & +22.2433 & 13.17-14.39 & RRab & 0.56288 & 1444.30 & CV Peg \\ 
 1409068 & 327.2606 & +83.0560 & 13.70-14.42 & RRab & 0.45571 & 1414.73 &  \\ 
11670320 & 327.4470 & +21.1441 & 12.23-13.39 & RRab & 0.64813 & 1460.49 & CY Peg \\ 
14480356 & 327.9223 & - 3.1424 & 13.01-13.68 & RRab & 0.48667 & 1504.72 & ASAS215141-0308.5 \\ 
11672832 & 328.0118 & +22.5750 & 10.23-11.13 & RRab & 0.39037 & 1426.88 & AV Peg \\ 
11677350 & 329.1108 & +15.5777 & 12.78-13.40 & RRab & 0.56041 & 1475.69 & ASAS215626+1534.7 \\ 
14512124 & 330.6547 & + 3.7032 & 13.00-13.66 & RRab & 0.54971 & 1402.77 & ASAS220237+0342.3 \\ 
11747454 & 330.7662 & +16.7384 & 13.36-14.18 & RRab & 0.62111 & 1442.69 & ASAS220304+1644.4 \\ 
14512963 & 330.9157 & + 3.9518 & 14.10-15.06 & RRab & 0.61326 & 1466.70 &  \\ 
 1277310 & 331.1397 & +80.1874 & 13.09-14.16 & RRab & 0.48390 & 1403.83 & NSV 14038 \\ 
11753752 & 332.3296 & +19.7325 & 13.30-14.20 & RRab & 0.76960 & 1537.64 &  \\ 
 6080428 & 332.6396 & +37.2198 & 12.50-13.67 & RRab & 0.51247 & 1426.26 & PW Lac \\ 
14495866 & 333.2550 & - 1.7286 & 12.81-13.50 & RRab & 0.58824 & 1370.79 & FX Aqr \\ 
11757689 & 333.2661 & +18.4512 & 11.49-12.54 & RRab & 0.48835 & 1375.93 & VV Peg \\ 
 8817269 & 333.4019 & +26.7785 & 12.47-13.45 & RRab & 0.36493 & 1413.72 & ASAS221336+2646.8 \\ 
17331061 & 333.6274 & -10.9296 & 12.41-13.41 & RRab & 0.55184 & 1452.72 & YZ Aqr \\ 
19930778 & 333.9781 & -25.3784 & 11.58-12.23 & RRab & 0.54707 & 1403.80 & ASAS221556-2522.6 \\ 
 1376651 & 334.3503 & +70.8947 & 12.81-13.64 & RRab & 0.43092 & 1459.80 & NSV 14111 \\ 
 8824058 & 334.5928 & +22.1364 & 13.38-14.02 & RRab & 0.56948 & 1448.68 & ASAS221822+2208.2 \\ 
  \hline
 \end{tabular}
\end{table}

\clearpage

\setcounter{table}{0}
\begin{table}
 \caption{continued}
 \begin{tabular}{rrrrlrcl}
  \hline
NSVS ID & \multicolumn{2}{c}{RA (2000) Dec} & NSVS Mag. & Type & \multicolumn{1}{c}{Period} & Epoch & Cross ID \\ 
        & \multicolumn{2}{c}{[degrees]} & & & \multicolumn{1}{c}{[days]} & \multicolumn{1}{c}{HJD-2450000} & \\
  \hline
 6094125 & 335.2934 & +39.7200 & 12.13-13.30 & RRab & 0.62000 & 1438.36 & CQ Lac \\ 
11734397 & 335.5116 & + 8.8227 & 14.35-15.31 & RRab & 0.60895 & 1421.76 &  \\ 
14529130 & 335.9223 & + 4.1039 & 13.61-14.40 & RRab & 0.51799 & 1475.64 &  \\ 
14504106 & 336.2604 & - 4.9495 & 13.64-15.09 & RRab & 0.52778 & 1414.75 & FH Aqr \\ 
 8895403 & 336.3465 & +34.8858 & 13.02-14.23 & RRab & 0.50344 & 1361.78 & GY Peg \\ 
11770210 & 336.3669 & +20.1519 & 13.14-13.81 & RRab & 0.64271 & 1421.76 &  \\ 
11780560 & 336.8397 & +16.8046 & 12.22-13.50 & RRab & 0.49679 & 1448.69 & AE Peg \\ 
14557029 & 337.0722 & - 0.9885 & 13.90-14.73 & RRab & 0.54289 & 1459.87 & GT Aqr \\ 
19941416 & 337.5287 & -28.1706 & 12.54-13.21 & RRab & 0.51261 & 1449.79 & NSV 14176 \\ 
17344991 & 337.7187 & - 7.7112 & 13.03-14.21 & RRab & 0.52612 & 1511.64 & GW Aqr \\ 
17346485 & 338.2630 & -11.2805 & 13.60-14.83 & RRab & 0.60515 & 1506.15 &  \\ 
 8903283 & 338.3266 & +30.1683 & 11.92-12.72 & RRab & 0.53870 & 1425.30 & ES Peg \\ 
14560815 & 338.7393 & - 3.7089 & 13.29-14.64 & RRab & 0.54723 & 1533.13 & GX Aqr \\ 
17348072 & 339.0161 & -10.0151 & 12.60-13.71 & RRab & 0.60882 & 1348.89 & AA Aqr \\ 
14561490 & 339.0302 & - 1.6320 & 13.34-14.60 & RRab & 0.85383 & 1538.49 & GY Aqr \\ 
 6111508 & 339.1869 & +37.4114 & 12.79-13.39 & RRab & 0.46117 & 1486.63 &  \\ 
17368467 & 339.7450 & -19.8072 & 13.13-14.41 & RRab & 0.52569 & 1487.70 & BH Aqr \\ 
 8951390 & 340.1763 & +26.3837 & 12.78-14.15 & RRab & 0.48988 & 1374.24 & ET Peg \\ 
14564730 & 340.3814 & - 6.4777 & 12.03-13.05 & RRab & 0.57451 & 1454.71 & HH Aqr \\ 
 1428559 & 340.8642 & +74.3721 & 13.65-14.45 & RRab & 0.51366 & 1520.62 &  \\ 
   47457 & 341.0807 & +83.9500 & 11.81-12.90 & RRab & 0.52609 & 1378.69 & DX Cep \\ 
19963108 & 341.1731 & -31.9689 & 13.34-13.93 & RRab & 0.47200 & 1467.72 & NSV 14301 \\ 
 8956175 & 341.4715 & +24.1433 & 12.36-13.73 & RRab & 0.49595 & 1489.65 & BF Peg \\ 
17354267 & 341.5993 & -12.9157 & 12.83-13.50 & RRab & 0.51097 & 1421.77 & ASAS224624-1254.8 \\ 
11798682 & 341.9148 & +15.2954 & 13.89-14.75 & RRab & 0.52564 & 1448.69 &  \\ 
14550660 & 342.5646 & + 4.4785 & 13.48-14.09 & RRab & 0.35772 & 1475.64 & ASAS225015+0428.6 \\ 
11803134 & 343.2544 & +15.7877 & 10.39-10.92 & RRab & 0.64187 & 1487.67 & BH Peg \\ 
11828257 & 343.3463 & + 8.7683 & 13.14-14.15 & RRab & 0.49319 & 1514.71 & ASAS225323+0846.1 \\ 
17358580 & 343.5346 & -12.3606 & 11.94-12.86 & RRab & 0.69405 & 1475.70 & BO Aqr \\ 
14553058 & 343.5686 & + 3.0800 & 13.80-14.82 & RRab & 0.60048 & 1450.69 &  \\ 
11804971 & 343.8301 & +17.7495 & 14.06-15.07 & RRab & 0.54723 & 1475.63 &  \\ 
14554494 & 344.2004 & + 5.3688 & 13.21-14.15 & RRab & 0.53628 & 1505.64 & ASAS225649+0522.1 \\ 
19972018 & 347.3769 & -35.7883 & 12.44-13.00 & RRab & 0.59344 & 1475.64 & ASAS230931-3547.3 \\ 
11840238 & 347.8033 & +13.8484 & 13.15-14.63 & RRab & 0.60099 & 1476.29 & IX Peg \\ 
11864350 & 347.9984 & +19.7417 & 12.59-13.09 & RRab & 0.69042 & 1537.64 & ASAS231159+1944.5 \\ 
 6155448 & 348.3022 & +36.9012 & 13.29-14.83 & RRab & 0.52880 & 1494.67 & GV And \\ 
14602495 & 348.9862 & + 3.0496 & 14.42-15.61 & RRab & 0.59359 & 1375.79 &  \\ 
17403992 & 349.2786 & -12.6380 & 13.89-15.39 & RRab & 0.56532 & 1403.95 &  \\ 
  139245 & 349.4676 & +75.7292 & 13.10-13.69 & RRab & 0.68034 & 1507.88 &  \\ 
11869182 & 349.5273 & +15.8824 & 12.76-13.38 & RRab & 0.60225 & 1456.84 & ASAS231807+1553.0 \\ 
11870672 & 350.0292 & +16.0685 & 11.68-12.73 & RRab & 0.60740 & 1537.24 & DZ Peg \\ 
11847482 & 350.4621 & +12.7892 & 13.81-15.39 & RRab & 0.55515 & 1444.69 &  \\ 
11872086 & 350.5334 & +17.5284 & 13.11-14.47 & RRab & 0.54575 & 1466.39 & IY Peg \\ 
17407758 & 350.8917 & - 8.0124 & 13.56-14.93 & RRab & 0.51409 & 1422.25 &  \\ 
17407837 & 351.0546 & -12.6330 & 12.73-13.87 & RRab & 0.51895 & 1457.73 & HQ Aqr \\ 
 6231459 & 353.0025 & +35.1973 & 11.69-12.53 & RRab & 0.63038 & 1577.27 & DM And \\ 
17393366 & 353.0752 & -17.3979 & 12.59-13.28 & RRab & 0.65524 & 1475.70 & NSV 14603 \\ 
 9063965 & 353.7455 & +13.7350 & 13.07-13.81 & RRab & 0.69425 & 1536.63 &  \\ 
 3611792 & 353.7776 & +41.1038 & 12.72-14.13 & RRab & 0.42160 & 1505.20 & BK And \\ 
14616219 & 353.9484 & -10.9902 & 13.62-15.09 & RRab & 0.55269 & 1515.73 & HR Aqr \\ 
11902532 & 354.1554 & - 2.2119 & 12.66-13.14 & RRab & 0.64497 & 1470.68 & ASAS233637-0212.7 \\ 
14617415 & 354.6370 & - 9.3187 & 11.12-12.07 & RRab & 0.48188 & 1461.19 & BR Aqr \\ 
 9047406 & 355.4950 & +18.2166 & 12.55-13.11 & RRab & 0.52960 & 1450.68 & ASAS234159+1813.0 \\ 
 6270560 & 355.5680 & +24.9162 & 12.01-12.52 & RRc  & 0.30647 & 1496.67 & VZ Peg \\ 
 3619356 & 355.6285 & +43.0144 & 10.61-11.04 & RRab & 0.61693 & 1474.38 & AT And \\ 
 1534647 & 356.1724 & +52.3481 & 11.99-12.50 & RRab & 0.64946 & 1510.23 & IU Cas \\ 
 9049886 & 356.4618 & +15.9886 & 13.91-14.91 & RRab & 0.62221 & 1535.72 &  \\ 
 9050492 & 356.6716 & +17.6340 & 13.11-14.01 & RRab & 0.58908 & 1494.69 & ASAS234641+1738.1 \\ 
 9052467 & 357.4046 & +20.4290 & 14.21-15.31 & RRab & 0.58141 & 1353.85 &  \\ 
 9052681 & 357.5211 & +17.8956 & 13.99-15.02 & RRab & 0.60372 & 1415.89 & NSV 14723 \\ 
  \hline
 \end{tabular}
\end{table}

\clearpage

\setcounter{table}{0}
\begin{table}
 \caption{continued}
 \begin{tabular}{rrrrlrcl}
  \hline
NSVS ID & \multicolumn{2}{c}{RA (2000) Dec} & NSVS Mag. & Type & \multicolumn{1}{c}{Period} & Epoch & Cross ID \\ 
        & \multicolumn{2}{c}{[degrees]} & & & \multicolumn{1}{c}{[days]} & \multicolumn{1}{c}{HJD-2450000} & \\
  \hline
 6248008 & 357.6928 & +33.3512 & 12.87-13.73 & RRab & 0.53393 & 1402.87 &  \\ 
14624322 & 358.5058 & - 7.6773 & 12.46-13.12 & RRab & 0.52890 & 1401.88 & NSV 14744 \\ 
11895079 & 358.5340 & + 0.9635 & 10.76-11.14 & RRc  & 0.30623 & 1463.69 & NSV 14745 \\ 
 9075933 & 359.0035 & +10.8884 & 11.93-12.60 & RRab & 0.56249 & 1382.75 & ASAS235601+1053.3 \\ 
 3633664 & 359.6761 & +41.4886 & 12.94-14.15 & RRab & 0.60298 & 1521.65 & DY And \\ 
  \hline
 \end{tabular}

 \medskip
 \begin{tabular}{rp{200mm}}
\multicolumn{2}{l}{References to cross id's:}\\
$^1$ & \cite{rrdasas} \\
$^2$ & \cite{nichoejv} \\ 
$^3$ & \cite{pz} \\
$^4$ & \cite{koppelman} \\
$^5$ & \cite{smith} \\
$^6$ & \cite{nicholson} \\
$^7$ & \cite{bernasconi} \\
ASAS & \cite{asasV} \\
FASTT & \cite{fastt} \\
GALEX & \cite{galex} \\
MisV & http://www.aerith.net/misao \\
ROTSE & \cite{rotse} \\
QUEST & \cite{quest} \\
 \end{tabular}
\begin{tabular}{rrrrlrcl}
  \hline
NSVS ID & \multicolumn{2}{c}{RA (2000) Dec} & NSVS Mag. & Type & \multicolumn{1}{c}{Period} & Epoch & Cross ID \\ 
        & \multicolumn{2}{c}{[degrees]} & & & \multicolumn{1}{c}{[days]} & \multicolumn{1}{c}{HJD-2450000} & \\
  \hline
14641662 &   1.0211 & -16.9979 & 12.03-12.54 & RRab & 0.60589 & 1456.70 & UU Cet \\ 
14682480 &   8.4095 & -15.4874 & 11.27-11.94 & RRab & 0.57347 & 1514.73 & RX Cet \\ 
17478336 &  13.9943 & -26.3831 & 13.27-14.28 & RRab & 0.52074 & 1402.95 & UV Scl \\ 
 3763277 &  15.7183 & +45.1897 & 14.28-15.66 & RRab & 0.48525 & 1492.84 & IY And \\ 
 3860939 &  19.6106 & +50.6715 & 13.03-13.61 & RRc  & 0.37355 & 1456.63 & V830 Cas \\ 
17510932 &  20.7232 & -26.2927 & 13.25-14.51 & RRab & 0.45151 & 1536.65 & RW Scl \\ 
 6452465 &  23.2962 & +32.5946 & 14.22-15.64 & RRab & 0.70559 & 1336.90 & TV Tri \\ 
17530684 &  23.8484 & -35.1285 & 11.94-12.75 & RRab & 0.63706 & 1486.71 & VX Scl \\ 
17532959 &  26.2484 & -30.0577 & 11.48-11.91 & RRc  & 0.37738 & 1463.88 & SV Scl \\ 
17528524 &  31.9667 & -26.8660 &  9.86-10.90 & RRab & 0.49550 & 1455.92 & SS For \\ 
 9254456 &  32.7862 & +20.4500 & 13.28-14.12 & RRab & 0.57992 & 1414.76 & TV Ari \\ 
 9243493 &  36.2171 & + 8.4007 & 14.39-15.77 & RRab & 0.69251 & 1483.60 & BP Cet \\ 
17570708 &  42.5412 & -26.2645 & 12.66-13.43 & RRab & 0.37049 & 1488.87 & Z For \\ 
17572476 &  43.6260 & -28.4005 & 12.41-13.51 & RRab & 0.60311 & 1496.75 & TX For \\ 
 9310412 &  47.1286 & +10.4457 &  9.31-10.09 & RRab & 0.65119 & 1597.70 & X Ari \\ 
17578705 &  47.8051 & -26.4832 & 11.76-12.73 & RRab & 0.59705 & 1453.89 & RX For \\ 
 4149951 &  48.6468 & +43.2470 & 13.79-15.76 & RRab & 0.54103 & 1560.67 & V433 Per \\ 
 4157182 &  50.6321 & +42.0993 & 13.34-14.47 & RRab & 0.53980 & 1504.78 & V460 Per \\ 
14910118 &  70.1662 & - 9.1896 & 13.28-14.38 & RRab & 0.66038 & 1536.74 & BG Eri \\ 
17719289 &  76.9460 & -33.8651 & 12.32-13.33 & RRab & 0.48711 & 1498.93 & SU Col \\ 
15215875 & 100.2258 & -19.3971 & 13.89-14.96 & RRab & 0.58614 & 1594.64 & EN CMa \\ 
  679069 & 111.8654 & +72.7035 &  9.57- 9.99 & RRab & 0.62839 & 1606.77 & EW Cam \\ 
 4717532 & 115.1903 & +39.3141 & 14.17-15.20 & RRab & 0.24094 & 1603.76 & WZ Lyn \\ 
15369473 & 116.1950 & -13.0989 & 11.29-11.87 & RRab & 0.73426 & 1597.71 & HK Pup \\ 
 4720405 & 116.2761 & +43.1115 & 11.79-12.72 & RRab & 0.48186 & 1601.81 & TW Lyn \\ 
 7315103 & 121.6063 & +23.2506 & 11.90-12.78 & RRab & 0.36737 & 1606.83 & SS Cnc \\ 
  716865 & 121.8966 & +76.4150 & 14.20-15.74 & RRab & 0.20060 & 1536.70 & HU Cam \\ 
10125458 & 131.3420 & +15.2749 & 12.90-13.93 & RRab & 0.52446 & 1558.72 & CQ Cnc \\ 
 7411608 & 132.8328 & +25.5563 & 13.10-14.24 & RRab & 0.51017 & 1615.69 & SX Cnc \\ 
 7412671 & 133.2403 & +23.7984 & 12.14-12.96 & RRab & 0.54581 & 1623.64 & EZ Cnc \\ 
10134374 & 134.5419 & +15.8019 & 12.82-14.07 & RRab & 0.54317 & 1577.69 & AN Cnc \\ 
 4828497 & 135.7823 & +44.5855 &  9.83-10.41 & RRab & 0.59850 & 1603.93 & TT Lyn \\ 
10175327 & 139.4111 & +12.6518 & 11.69-12.32 & RRab & 0.54852 & 1631.75 & AQ Cnc \\ 
 2500172 & 143.7256 & +65.4483 & 14.40-15.67 & RRab & 0.48536 & 1631.68 & DE UMa \\ 
 7496220 & 151.9311 & +23.9917 & 10.37-11.47 & RRab & 0.45234 & 1612.69 & RR Leo \\ 
10258228 & 155.9672 & + 9.7568 & 13.39-15.07 & RRab & 0.51515 & 1597.83 & RV Leo \\ 
 4958650 & 162.2346 & +42.6710 & 14.02-16.00 & RRab & 0.46221 & 1325.78 & AG UMa \\ 
 4959081 & 162.5788 & +42.5689 & 12.68-13.34 & RRab & 0.63569 & 1349.72 & BK UMa \\ 
 4966144 & 167.6012 & +42.8148 & 13.61-14.91 & RRab & 0.57702 & 1354.69 & AP UMa \\ 
13108143 & 167.8412 & - 5.8921 & 11.84-12.89 & RRab & 0.67288 & 1608.73 & TV Leo \\ 
10332183 & 168.0193 & +18.5014 & 12.97-14.03 & RRab & 0.49969 & 1601.00 & BT Leo \\ 
 4967969 & 169.0956 & +41.2337 & 13.27-14.19 & RRc  & 0.39964 & 1598.75 & BN UMa \\ 
13132177 & 170.8437 & + 6.6348 & 12.39-12.96 & RRab & 0.57207 & 1601.88 & AN Leo \\ 
15854955 & 171.6235 & -17.9144 & 11.39-12.27 & RRab & 0.41147 & 1278.77 & W Crt \\ 
 7585322 & 172.4522 & +30.0674 &  9.67-10.46 & RRab & 0.55685 & 1629.65 & TU UMa \\ 
13155114 & 173.4760 & - 0.0338 & 10.78-11.65 & RRab & 0.62640 & 1517.92 & SS Leo \\ 
10349008 & 175.8061 & +21.1358 & 14.76-15.98 & RRab & 0.60045 & 1557.80 & BI Leo \\ 
10350274 & 176.6358 & +16.2312 & 12.20-12.74 & RRab & 0.73879 & 1557.80 & CF Leo \\ 
 7606568 & 177.2952 & +28.0071 & 14.70-15.95 & RRab & 0.59774 & 1311.88 & EF Leo \\ 
18621888 & 177.4848 & -35.6476 & 13.30-14.70 & RRab & 0.41643 & 1630.82 & DQ Hya \\ 
18624468 & 178.5012 & -31.2608 & 12.83-13.73 & RRab & 0.56797 & 1573.91 & DT Hya \\ 
10354196 & 179.0594 & +21.2585 & 13.47-14.51 & RRab & 0.36168 & 1629.80 & CM Leo \\ 
10388636 & 181.8916 & +20.1027 & 14.39-15.88 & RRab & 0.64606 & 1616.86 & WZ Com \\ 
10389967 & 182.7059 & +20.2942 & 14.02-15.42 & RRab & 0.73668 & 1353.71 & YY Com \\ 
18669749 & 183.0693 & -22.9093 & 13.34-14.33 & RRab & 0.35763 & 1600.89 & SY Crv \\ 
 7630300 & 183.7107 & +33.1017 & 14.35-15.48 & RRab & 0.69408 & 1627.84 & CK Com \\ 
10395082 & 185.5892 & +16.2926 & 13.40-14.29 & RRab & 0.59795 & 1607.71 & TY Com \\ 
10395583 & 185.8594 & +16.0834 & 13.56-14.30 & RRab & 0.71836 & 1582.86 & CR Com \\ 
 7621236 & 187.0831 & +24.9551 & 14.28-15.36 & RRab & 0.75790 & 1353.70 & CY Com \\ 
10397808 & 187.2322 & +16.7505 & 14.29-15.25 & RRc  & 0.31014 & 1580.88 & AH Com \\ 
  \hline
 \end{tabular}
\end{table}

\clearpage

\setcounter{table}{1}
\begin{table}
 \caption{continued}
 \begin{tabular}{rrrrlrcl}
  \hline
NSVS ID & \multicolumn{2}{c}{RA (2000) Dec} & NSVS Mag. & Type & \multicolumn{1}{c}{Period} & Epoch & Cross ID \\ 
        & \multicolumn{2}{c}{[degrees]} & & & \multicolumn{1}{c}{[days]} & \multicolumn{1}{c}{HJD-2450000} & \\
  \hline
18691063 & 188.9169 & -26.6618 & 12.78-13.57 & RRab & 0.57738 & 1318.70 & EM Hya \\ 
 7643255 & 188.9835 & +37.2072 & 12.37-13.18 & RRab & 0.66815 & 1288.71 & SV CVn \\ 
10404312 & 189.0420 & +22.3952 & 14.08-14.94 & RRab & 0.64553 & 1310.90 & AO Com \\ 
 7656842 & 189.4881 & +29.9685 & 14.07-15.41 & RRab & 0.47242 & 1311.73 & FV Com \\ 
10405541 & 189.8281 & +22.0545 & 14.11-15.30 & RRab & 0.59366 & 1631.75 & AP Com \\ 
 7644920 & 190.2293 & +37.0855 & 12.44-13.69 & RRab & 0.44166 & 1307.73 & SW CVn \\ 
10408059 & 191.4180 & +18.2132 & 13.87-15.98 & RRab & 0.34449 & 1567.79 & AT Com \\ 
 7647755 & 192.5028 & +31.1399 & 13.91-15.33 & RRab & 0.53657 & 1558.89 & TX Com \\ 
 7663103 & 193.7313 & +23.2571 & 14.24-15.20 & RRab & 0.54165 & 1630.65 & BD Com \\ 
 7665219 & 194.9679 & +30.2426 & 13.97-15.22 & RRab & 0.53270 & 1310.73 & UW Com \\ 
10446173 & 196.2832 & +23.2786 & 12.12-13.17 & RRab & 0.46891 & 1283.79 & RY Com \\ 
10451446 & 199.2228 & +17.1083 & 13.61-14.83 & RRab & 0.56519 & 1286.89 & RT Com \\ 
13247042 & 200.9107 & - 4.3612 & 13.79-15.10 & RRab & 0.68409 & 1287.75 & ZZ Vir \\ 
10456372 & 202.0413 & +20.2261 & 13.73-15.11 & RRab & 0.45226 & 1356.72 & BK Com \\ 
 7678638 & 203.6287 & +29.3042 & 14.55-15.88 & RRab & 0.52373 & 1318.74 & WW CVn \\ 
 7679165 & 203.7309 & +26.4499 & 14.29-15.85 & RRab & 0.57358 & 1364.74 & BT Com \\ 
 7695165 & 203.9410 & +31.8613 & 14.61-15.99 & RRab & 0.72926 & 1321.88 & WX CVn \\ 
 7719920 & 207.4268 & +29.0945 & 13.51-14.49 & RRc  & 0.32811 & 1598.76 & XZ CVn \\ 
 7721875 & 208.6414 & +27.5261 & 13.57-14.46 & RRab & 0.54854 & 1414.69 & BD Boo \\ 
 2730126 & 209.1790 & +52.9028 & 14.36-15.75 & RRab & 0.58656 & 1553.85 & DQ UMa \\ 
16119799 & 211.4042 & - 7.2480 & 12.47-13.53 & RRab & 0.55188 & 1280.77 & AD Vir \\ 
10534195 & 221.5012 & +23.3126 & 13.33-15.07 & RRab & 0.49276 & 1370.76 & RU Boo \\ 
 7786875 & 223.7970 & +28.0422 & 14.15-15.52 & RRab & 0.62210 & 1328.75 & DF Boo \\ 
16238330 & 229.7946 & - 6.9753 & 13.06-14.08 & RRab & 0.51414 & 1338.80 & TX Lib \\ 
 5182357 & 230.5902 & +52.4788 & 12.94-13.42 & RRc  & 0.29619 & 1356.76 & CU Boo \\ 
16244467 & 231.6604 & -11.5411 & 13.34-14.18 & RRab & 0.58170 & 1335.80 & BM Lib \\ 
16253000 & 232.4847 & -12.8839 & 13.14-14.12 & RRc  & 0.38110 & 1364.76 & KN Lib \\ 
16283173 & 232.5322 & -20.7175 & 13.01-14.17 & RRab & 0.49308 & 1320.80 & BR Lib \\ 
16290714 & 234.6066 & -16.3606 & 13.92-15.33 & RRab & 0.65303 & 1606.91 & CM Lib \\ 
16292602 & 234.9454 & -21.0137 & 12.72-13.86 & RRab & 0.47814 & 1287.93 & VV Lib \\ 
16299448 & 236.6865 & -16.6028 & 13.83-14.78 & RRab & 0.33063 & 1617.99 & DF Lib \\ 
16267797 & 236.7840 & -12.4134 & 13.59-14.67 & RRab & 0.64175 & 1288.93 & DH Lib \\ 
16300075 & 236.8419 & -16.1075 & 13.91-14.65 & RRab & 0.67832 & 1275.92 & DI Lib \\ 
16300388 & 236.8881 & -18.3146 & 13.70-15.04 & RRab & 0.48669 & 1332.71 & DK Lib \\ 
13488696 & 240.9241 & + 0.5999 & 11.07-11.93 & RRab & 0.48755 & 1390.75 & AV Ser \\ 
 7871804 & 241.5910 & +28.1177 & 12.60-13.59 & RRab & 0.92924 & 1606.85 & UY CrB \\ 
16355596 & 242.1513 & -12.1078 & 13.90-15.30 & RRab & 0.52936 & 1318.76 & V783 Sco \\ 
13501020 & 244.4379 & - 5.0474 & 13.75-14.63 & RRab & 0.59085 & 1389.75 & V688 Oph \\ 
13504164 & 245.2522 & - 4.2659 & 13.13-14.06 & RRab & 0.57106 & 1307.77 & V1021 Oph \\ 
13504802 & 245.4169 & - 1.5241 & 13.50-14.40 & RRab & 0.59099 & 1600.01 & EN Ser \\ 
13504921 & 245.4456 & - 4.0974 & 12.29-13.40 & RRab & 0.62394 & 1414.71 & V1023 Oph \\ 
16372426 & 246.1724 & - 6.5410 & 10.63-11.22 & RRab & 0.39716 & 1359.77 & V445 Oph \\ 
13540829 & 246.2069 & + 8.0703 & 12.81-13.75 & RRab & 0.64510 & 1318.70 & V1013 Her \\ 
16372448 & 246.2963 & -10.5235 & 11.57-12.53 & RRab & 0.44901 & 1335.80 & V413 Oph \\ 
 7911816 & 246.5109 & +31.7949 & 14.19-15.80 & RRab & 0.55870 & 1325.73 & GR Her \\ 
13586443 & 247.5126 & - 0.9989 & 14.00-15.23 & RRab & 0.55571 & 1287.91 & V714 Oph \\ 
13588639 & 248.0947 & - 1.5887 & 14.09-14.96 & RRab & 0.61898 & 1325.80 & V722 Oph \\ 
 7888073 & 248.1430 & +30.3420 & 13.97-15.44 & RRab & 0.51723 & 1414.75 & V596 Her \\ 
16389121 & 249.1000 & - 8.2700 & 14.30-15.66 & RRab & 0.52874 & 1340.81 & V731 Oph \\ 
 7891261 & 249.1260 & +26.5370 & 13.81-14.76 & RRab & 0.75062 & 1330.75 & V599 Her \\ 
 7919042 & 249.2419 & +31.7355 & 14.60-15.99 & RRab & 0.51815 & 1452.63 & GW Her \\ 
 7918765 & 249.2806 & +34.9485 & 14.28-15.60 & RRab & 0.54962 & 1275.86 & GX Her \\ 
 7922831 & 250.9580 & +37.4633 & 14.32-15.50 & RRab & 0.51756 & 1353.84 & HI Her \\ 
 7923973 & 251.2888 & +36.3140 & 14.60-15.96 & RRab & 0.63909 & 1390.74 & HK Her \\ 
 7901008 & 252.1392 & +23.5834 & 14.39-15.40 & RRab & 0.63741 & 1390.68 & V711 Her \\ 
 7927408 & 252.4163 & +34.9720 & 14.78-15.95 & RRab & 0.54281 & 1482.59 & HL Her \\ 
 5259123 & 254.3946 & +41.5291 & 13.15-13.86 & RRab & 0.68237 & 1353.78 & V863 Her \\ 
 5300615 & 256.3005 & +47.9874 & 13.32-14.65 & RRab & 0.64115 & 1364.79 & V715 Her \\ 
 7948267 & 256.5882 & +31.8884 & 13.83-15.28 & RRab & 0.54664 & 1358.70 & V619 Her \\ 
 5300936 & 256.7977 & +45.8238 & 13.76-15.19 & RRab & 0.71430 & 1450.62 & V716 Her \\ 
  \hline
 \end{tabular}
\end{table}

\clearpage

\setcounter{table}{1}
\begin{table}
 \caption{continued}
 \begin{tabular}{rrrrlrcl}
  \hline
NSVS ID & \multicolumn{2}{c}{RA (2000) Dec} & NSVS Mag. & Type & \multicolumn{1}{c}{Period} & Epoch & Cross ID \\ 
        & \multicolumn{2}{c}{[degrees]} & & & \multicolumn{1}{c}{[days]} & \multicolumn{1}{c}{HJD-2450000} & \\
  \hline
 5329963 & 257.7005 & +41.6200 & 14.30-15.46 & RRab & 0.52792 & 1495.66 & V721 Her \\ 
 5331289 & 257.8341 & +44.9010 & 14.07-14.98 & RRab & 0.62099 & 1390.68 & V794 Her \\ 
10815361 & 258.6470 & +22.3959 & 14.10-15.26 & RRab & 0.67960 & 1325.74 & V379 Her \\ 
 5334360 & 259.4222 & +41.3285 & 14.11-15.72 & RRab & 0.57093 & 1328.74 & V727 Her \\ 
13682138 & 259.6576 & + 8.2280 & 13.27-14.19 & RRab & 0.50969 & 1373.78 & V864 Oph \\ 
 7995290 & 261.6600 & +26.9379 & 12.99-13.82 & RRab & 0.80619 & 1300.89 & V486 Her \\ 
10846112 & 263.0557 & +21.3888 & 14.18-15.79 & RRab & 0.71793 & 1299.75 & V494 Her \\ 
13714797 & 264.0379 & + 8.1653 & 13.92-15.33 & RRab & 0.54693 & 1312.92 & V788 Oph \\ 
 8008136 & 264.8599 & +29.2925 & 14.01-15.82 & RRab & 0.48305 & 1421.81 & EG Her \\ 
 8010287 & 265.2337 & +24.0480 & 13.14-13.83 & RRab & 0.63393 & 1362.70 & V514 Her \\ 
 8012178 & 265.8278 & +28.2539 & 14.30-15.74 & RRab & 0.62887 & 1336.91 & LX Her \\ 
13733129 & 267.1761 & + 7.0953 & 13.17-14.13 & RRab & 0.63806 & 1306.78 & V2210 Oph \\ 
10910335 & 267.3721 & +12.2314 & 13.70-15.00 & RRab & 0.56922 & 1382.92 & V829 Oph \\ 
 8062879 & 268.3597 & +31.7131 & 14.37-15.42 & RRab & 0.62467 & 1397.73 & V523 Her \\ 
 8071159 & 270.7539 & +36.4794 & 13.75-14.60 & RRab & 0.58324 & 1404.72 & OW Her \\ 
 5378465 & 273.1863 & +38.7990 & 14.30-15.50 & RRab & 0.62388 & 1474.59 & QQ Her \\ 
 5380594 & 274.0383 & +40.7120 & 14.79-15.98 & RRab & 0.56746 & 1296.74 & HW Lyr \\ 
 8148286 & 274.6596 & +28.4195 & 13.86-15.13 & RRab & 0.40380 & 1481.65 & V576 Her \\ 
 5484203 & 277.6858 & +38.3985 & 13.43-14.44 & RRab & 0.60141 & 1461.80 & KN Lyr \\ 
11096176 & 278.3474 & +13.3719 & 13.46-14.31 & RRab & 0.48995 & 1456.68 & V633 Her \\ 
 8179855 & 280.5579 & +28.3785 & 13.19-14.50 & RRab & 0.49748 & 1615.86 & AW Lyr \\ 
 8187901 & 282.1015 & +30.5718 & 13.72-14.87 & RRab & 0.51740 & 1414.75 & CT Lyr \\ 
 5462833 & 282.4888 & +50.5869 & 13.39-14.70 & RRab & 0.52666 & 1328.74 & DT Dra \\ 
 8249293 & 283.9339 & +33.5673 & 14.00-15.07 & RRab & 0.61270 & 1485.64 & BH Lyr \\ 
 8213965 & 286.4686 & +26.5574 & 13.07-13.77 & RRab & 0.44686 & 1359.75 & ZZ Lyr \\ 
 8291277 & 288.4421 & +33.4922 & 12.49-12.98 & RRab & 0.51582 & 1408.87 & WW Lyr \\ 
 8293252 & 288.7248 & +34.7667 & 13.00-13.88 & RRab & 0.70298 & 1439.82 & EN Lyr \\ 
 5543125 & 291.3664 & +42.7855 &  7.67- 8.46 & RRab & 0.56689 & 1448.67 & RR Lyr \\ 
 5595928 & 292.5520 & +50.8060 & 12.55-14.01 & RRab & 0.49896 & 1308.72 & V1949 Cyg \\ 
11327183 & 298.1224 & +12.1705 & 13.16-14.27 & RRab & 0.48085 & 1489.66 & OZ Aql \\ 
11336237 & 299.5947 & + 8.2429 & 12.99-14.06 & RRab & 0.26805 & 1450.69 & V1070 Aql \\ 
 8469354 & 303.0252 & +34.6433 & 11.72-12.25 & RRab & 0.73421 & 1328.75 & V1823 Cyg \\ 
11415440 & 303.3187 & +17.5105 & 13.27-14.03 & RRab & 0.50474 & 1448.69 & FI Sge \\ 
11451943 & 306.7503 & +19.2081 & 12.31-12.80 & RRab & 0.61540 & 1453.84 & FF Del \\ 
14284108 & 308.1314 & + 0.5852 & 10.65-11.71 & RRab & 0.57812 & 1448.64 & V341 Aql \\ 
14329706 & 308.4255 & - 5.6472 & 13.12-14.39 & RRab & 0.38910 & 1382.79 & CH Aql \\ 
11468866 & 309.4474 & +18.9241 & 13.66-14.60 & RRab & 0.58007 & 1325.80 & EO Del \\ 
17144390 & 310.1009 & -13.0663 & 13.45-14.84 & RRab & 0.49423 & 1364.76 & WZ Aqr \\ 
14312324 & 313.0795 & + 7.1463 & 12.82-14.81 & RRab & 0.56671 & 1415.90 & LX Del \\ 
17191429 & 313.5147 & -17.4642 & 13.65-14.50 & RRab & 0.62568 & 1356.79 & UX Cap \\ 
11544059 & 313.7589 & +13.8015 & 14.25-15.45 & RRab & 0.53523 & 1335.78 & EH Del \\ 
17206972 & 318.1859 & -17.4081 & 14.22-15.58 & RRab & 0.46562 & 1448.70 & WY Cap \\ 
14412076 & 318.8245 & + 0.0762 & 10.89-11.97 & RRab & 0.45937 & 1452.64 & SW Aqr \\ 
17212681 & 319.8852 & -15.1171 & 11.34-11.79 & RRc  & 0.27347 & 1483.61 & YZ Cap \\ 
 8777826 & 325.5937 & +22.1973 & 13.92-15.10 & RRab & 0.71856 & 1465.82 & CI Peg \\ 
17291543 & 326.1727 & -17.2097 & 13.30-14.51 & RRab & 0.66138 & 1437.81 & UV Cap \\ 
17329438 & 333.0125 & - 8.7628 & 13.65-14.68 & RRab & 0.63686 & 1483.67 & FV Aqr \\ 
14522663 & 333.8568 & + 6.8228 &  9.63-10.03 & RRc  & 0.25552 & 1478.61 & DH Peg \\ 
14498391 & 334.1456 & - 3.8156 & 12.14-12.93 & RRab & 1.02268 & 1400.84 & FY Aqr \\ 
14499328 & 334.4718 & - 0.0929 & 13.94-15.04 & RRab & 0.65569 & 1348.87 & GG Aqr \\ 
 6044959 & 334.7435 & +49.7400 & 12.97-14.07 & RRab & 0.63014 & 1353.84 & XZ Lac \\ 
17339901 & 336.9534 & - 7.4837 & 12.28-13.37 & RRab & 0.46966 & 1403.79 & BN Aqr \\ 
17367595 & 339.3586 & -18.3720 & 14.32-15.93 & RRab & 0.50594 & 1494.74 & BG Aqr \\ 
 8981440 & 348.4161 & +27.9947 & 14.08-15.25 & RRab & 0.56901 & 1414.70 & AL Peg \\ 
19991511 & 349.8217 & -24.2162 & 11.06-11.70 & RRab & 0.63391 & 1426.76 & DN Aqr \\ 
 1521546 & 351.5644 & +57.3984 & 13.73-15.00 & RRab & 0.57077 & 1505.61 & V845 Cas \\ 
17438805 & 358.6738 & -33.4813 & 12.49-13.69 & RRab & 0.61673 & 1449.79 & TW Scl \\ 
17425254 & 358.8430 & -26.3020 & 12.37-13.08 & RRab & 0.72742 & 1409.83 & TX Scl \\ 
  \hline
 \end{tabular}
\begin{tabular}{lrrrrc}
  \hline
Name & NSVS ID & \multicolumn{2}{c}{RA (2000) Dec} & \multicolumn{1}{c}{Period} & Blazhko period  \\ 
     &  & \multicolumn{2}{c}{[degrees]} & \multicolumn{1}{c}{[days]} & \multicolumn{1}{c}{[days]} \\
  \hline
OV And        &  3656843 &   5.1850 & +40.8276 & 0.47060 & ~27: \\
GSC 0607-0591 &  9149730 &  11.9844 & +11.7048 & 0.45570 & ~55: \\
DR And        &  6429832 &  16.2945 & +34.2184 & 0.56307 & ~57: \\
UX Tri        &  6471887 &  26.3959 & +31.3801 & 0.46690 & ~45~ \\
RV Cet        & 14762124 &  33.8121 & -10.8001 & 0.62340 & 117~ \\
FM Per        &  4241456 &  60.8624 & +47.9978 & 0.48927 & ~20~ \\
AH Cam *      &  2094283 &  61.6628 & +55.4999 & 0.36873 & ~11~ \\
NSV 2724      & 12370363 &  88.6547 & + 4.9031 & 0.47908 & ~28~ \\
NSV 4034      &  2480497 & 126.1037 & +65.7181 & 0.59909 & ~65: \\
TT Cnc *      & 10141483 & 128.2299 & +13.1912 & 0.56344 & ~88~ \\
GSC 1948-1733 &  7404884 & 130.0100 & +27.7248 & 0.50202 & ~42: \\
GSC 4378-1934 &   777167 & 133.0631 & +70.4399 & 0.51871 & ~46: \\
GSC 0275-0090 & 13144199 & 175.8841 & + 2.6987 & 0.59500 & ~59: \\
Z CVn *       &  5034191 & 192.4388 & +43.7736 & 0.65387 & ~21: \\
GSC 1454-0093 & 10452666 & 199.9771 & +19.8991 & 0.60100 & ~74~ \\
RV UMa *      &  2723669 & 203.3252 & +53.9872 & 0.46808 & ~93: \\
SS CVn        &  5089959 & 207.0666 & +39.9010 & 0.47854 & ~97~ \\
TV Boo *      &  5099771 & 214.1517 & +42.3597 & 0.31256 & ~10~ \\
GSC 0318-0905 & 13340626 & 215.7734 & + 1.9001 & 0.44693 & ~48~ \\
AR Ser *      & 13439617 & 233.3782 & + 2.7768 & 0.57540 & ~63: \\
AR Her *      &  5207933 & 240.1339 & +46.9240 & 0.47000 & ~32~ \\
LS Her        & 10678349 & 240.5157 & +17.4807 & 0.23081 & ~13~ \\
RW Dra *      &  2830506 & 248.8814 & +57.8394 & 0.44295 & ~41~ \\
NSV 8170      & 10767118 & 256.1358 & +14.4427 & 0.55102 & ~39~ \\
V365 Her *    & 10806471 & 256.4160 & +21.5167 & 0.61303 & ~40: \\
DL Her *      & 10783891 & 260.0929 & +14.5113 & 0.59164 & ~34~ \\
V421 Her      &  5344210 & 263.0232 & +39.7586 & 0.55675 & ~56: \\
AV Dra        &  5401723 & 269.9339 & +51.8839 & 0.55556 & ~96~ \\
BD Dra        &  1132043 & 274.4687 & +77.2975 & 0.58901 & ~24~ \\
GSC 1581-1784 & 11037662 & 277.3025 & +21.0728 & 0.59112 & ~23~ \\
RZ Lyr *      &  8234128 & 280.9082 & +32.7979 & 0.51126 & ~26: \\
NR Lyr        &  5525581 & 287.1147 & +38.8118 & 0.68201 & ~27: \\
GSC 1667-1182 & 11622872 & 320.1423 & +18.6219 & 0.56232 & ~84~ \\
AE Peg        & 11780560 & 336.8397 & +16.8046 & 0.49675 & ~23: \\
  \hline
 \end{tabular}
\begin{tabular}{lrrrccc}
  \hline
Name & NSVS ID & \multicolumn{2}{c}{RA (2000) Dec} & \multicolumn{1}{c}{$P_0$} & \multicolumn{1}{c}{$P_1$} & Period ratio  \\ 
     &  & \multicolumn{2}{c}{[degrees]} & \multicolumn{1}{c}{[days]} & \multicolumn{1}{c}{[days]} & \\
  \hline
GSC 4868-0831 & 12919472 & 131.9456 & - 3.6501 & 0.56392 & 0.42081 & 0.7462 \\
GSC 3047-0176 &  5152353 & 223.4165 & +40.5286 & 0.47462 & 0.35298 & 0.7437 \\
V372 Ser      & 13399252 & 229.3958 & - 1.0889 & 0.47135 & 0.35072 & 0.7441 \\
GSC 3059-0636 &  5222076 & 236.6077 & +44.3125 & 0.49404 & 0.36691 & 0.7427 \\
%GSC 0406-0147 & 13664588 & 256.2904 & + 4.2275 & 0.55288 & 0.41092 & 0.7432 \\
V458 Her      & 10809333 & 257.1295 & +18.5213 & 0.48374 & 0.35998 & 0.7442 \\
GSC 4421-1234 &  1088957 & 258.3326 & +69.1317 & 0.54080 & 0.40320 & 0.7456 \\
  \hline
 \end{tabular}
